Intersections of curves on surfaces and their applications to mapping class groups

We introduce an operation that measures the self intersections of paths on a surface. As applications, we give a criterion of the realizability of a generalized Dehn twist, and derive a geometric constraint on the image of the Johnson homomorphism.

==> C-c.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 32.0000,  8.8000)(  4.0000,-10.2400)
% LINE 1 0 3 0 Black White
% 2 400 354 1680 354
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 400 354}%
\special{pa 1680 354}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 400 674 1680 674
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 674}%
\special{pa 1680 674}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 400 994 1680 994
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 400 994}%
\special{pa 1680 994}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 1040 994
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1040 994 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1040 354
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1040 354 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 1040 994 1040 354
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 994}%
\special{pa 1040 354}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1040 834 1080 914
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 834}%
\special{pa 1080 914}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1040 834 1000 914
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1040 834}%
\special{pa 1000 914}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2320 354 3600 354
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2320 354}%
\special{pa 3600 354}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2320 994 3600 994
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2320 994}%
\special{pa 3600 994}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 2960 994
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2960 994 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2960 354
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2960 354 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 2960 994 2960 354
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2960 994}%
\special{pa 2960 354}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2960 834 3000 914
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2960 834}%
\special{pa 3000 914}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2960 834 2920 914
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2960 834}%
\special{pa 2920 914}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3280 354 2960 354 2960 354 3280 674
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3280 354 320 320  1.5707963 3.1415927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2640 354 2640 674 2640 674 2960 354
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2640 354 320 320  6.2831853 6.2831853}%
\special{ar 2640 354 320 320  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 2320 674 2640 674
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2320 674}%
\special{pa 2640 674}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3280 674 3600 674
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3280 674}%
\special{pa 3600 674}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3440 674 3360 634
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3440 674}%
\special{pa 3360 634}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3440 674 3360 714
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3440 674}%
\special{pa 3360 714}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2480 674 2400 714
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2480 674}%
\special{pa 2400 714}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2480 674 2400 634
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2480 674}%
\special{pa 2400 634}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1040 1074 1040 1154 2 0 0 0
% $*_0$
\put(10.4000,-11.5400){\makebox(0,0)[lb]{$*_0$}}%
% STR 2 0 3 0 Black White
% 4 2960 1074 2960 1154 2 0 0 0
% $*_0$
\put(29.6000,-11.5400){\makebox(0,0)[lb]{$*_0$}}%
% STR 2 0 3 0 Black White
% 4 2960 194 2960 274 2 0 0 0
% $*_1$
\put(29.6000,-2.7400){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White
% 4 1040 194 1040 274 2 0 0 0
% $*_1$
\put(10.4000,-2.7400){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White
% 4 400 514 400 594 2 0 0 0
% $C$
\put(4.0000,-5.9400){\makebox(0,0)[lb]{$C$}}%
% STR 2 0 3 0 Black White
% 4 1152 834 1152 914 2 0 0 0
% $\gamma$
\put(11.5200,-9.1400){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 3072 834 3072 914 2 0 0 0
% $\gamma$
\put(30.7200,-9.1400){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 3440 514 3440 594 2 0 0 0
% $c$
\put(34.4000,-5.9400){\makebox(0,0)[lb]{$c$}}%
\end{picture}%


==> c-ck.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 50.2200, 27.5400)(  4.0000,-33.1400)
% LINE 2 0 3 0 Black White
% 2 4774 2342 3640 2342
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4774 2342}%
\special{pa 3640 2342}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4288 2666 4288 1532
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4288 2666}%
\special{pa 4288 1532}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4126 2666 4126 1532
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4126 2666}%
\special{pa 4126 1532}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3964 2666 3964 1532
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3964 2666}%
\special{pa 3964 1532}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4774 2180 3640 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4774 2180}%
\special{pa 3640 2180}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4774 2018 3640 2018
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4774 2018}%
\special{pa 3640 2018}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2182 2342 1048 2342
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2182 2342}%
\special{pa 1048 2342}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1210 2342 1153 2318 1210 2342 1153 2366
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1210 2342}%
\special{pa 1154 2318}%
\special{fp}%
\special{pa 1210 2342}%
\special{pa 1154 2366}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 1858 2342
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1858 2342 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 4 1858 1694 1882 1751 1858 1694 1834 1751
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1858 1694}%
\special{pa 1882 1752}%
\special{fp}%
\special{pa 1858 1694}%
\special{pa 1834 1752}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4450 2666 4450 1532
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4450 2666}%
\special{pa 4450 1532}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4774 1856 3640 1856
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4774 1856}%
\special{pa 3640 1856}%
\special{fp}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 1696 1208 1858 1208 1858 1208 1696 1046
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1696 1208 162 162  4.7123890 4.7864631}%
\special{ar 1696 1208 162 162  5.0086853 5.0827594}%
\special{ar 1696 1208 162 162  5.3049816 5.3790556}%
\special{ar 1696 1208 162 162  5.6012779 5.6753519}%
\special{ar 1696 1208 162 162  5.8975742 5.9716482}%
\special{ar 1696 1208 162 162  6.1938705 6.2679445}%
}}%
% LINE 2 2 3 0 Black White
% 2 1858 1532 1858 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1858 1532}%
\special{pa 1858 1208}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 3964 1856
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3964 1856 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3964 2018
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3964 2018 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3964 2180
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3964 2180 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3964 2342
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3964 2342 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4126 2342
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4126 2342 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4288 2342
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4288 2342 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4450 2342
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4450 2342 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4450 2180
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4450 2180 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4288 2180
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4288 2180 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4126 2180
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4126 2180 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4126 2018
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4126 2018 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4126 1856
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4126 1856 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4288 1856
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4288 1856 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4288 2018
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4288 2018 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4450 2018
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4450 2018 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4450 1856
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4450 1856 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 4 3802 2342 3745 2318 3802 2342 3745 2366
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3802 2342}%
\special{pa 3746 2318}%
\special{fp}%
\special{pa 3802 2342}%
\special{pa 3746 2366}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3802 2180 3745 2156 3802 2180 3745 2204
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3802 2180}%
\special{pa 3746 2156}%
\special{fp}%
\special{pa 3802 2180}%
\special{pa 3746 2204}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3802 2018 3745 1994 3802 2018 3745 2042
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3802 2018}%
\special{pa 3746 1994}%
\special{fp}%
\special{pa 3802 2018}%
\special{pa 3746 2042}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3802 1856 3745 1832 3802 1856 3745 1880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3802 1856}%
\special{pa 3746 1832}%
\special{fp}%
\special{pa 3802 1856}%
\special{pa 3746 1880}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3964 1694 3988 1751 3964 1694 3940 1751
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3964 1694}%
\special{pa 3988 1752}%
\special{fp}%
\special{pa 3964 1694}%
\special{pa 3940 1752}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 4450 1532 4450 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4450 1532}%
\special{pa 4450 1208}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 4288 1532 4288 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4288 1532}%
\special{pa 4288 1208}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 4126 1532 4126 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4126 1532}%
\special{pa 4126 1208}%
\special{dt 0.045}%
}}%
% LINE 2 0 3 0 Black White
% 2 1858 2666 1858 1532
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1858 2666}%
\special{pa 1858 1532}%
\special{fp}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 2182 2504 2344 2504 2344 2504 2182 2342
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2182 2504 162 162  4.7123890 4.7864631}%
\special{ar 2182 2504 162 162  5.0086853 5.0827594}%
\special{ar 2182 2504 162 162  5.3049816 5.3790556}%
\special{ar 2182 2504 162 162  5.6012779 5.6753519}%
\special{ar 2182 2504 162 162  5.8975742 5.9716482}%
\special{ar 2182 2504 162 162  6.1938705 6.2679445}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 2020 2666 1858 2666 1858 2666 2020 2828
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2020 2666 162 162  1.5707963 1.6448704}%
\special{ar 2020 2666 162 162  1.8670926 1.9411667}%
\special{ar 2020 2666 162 162  2.1633889 2.2374630}%
\special{ar 2020 2666 162 162  2.4596852 2.5337593}%
\special{ar 2020 2666 162 162  2.7559815 2.8300556}%
\special{ar 2020 2666 162 162  3.0522778 3.1263519}%
}}%
% LINE 2 2 3 0 Black White
% 2 2020 2828 2182 2828
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2020 2828}%
\special{pa 2182 2828}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 2182 2666 2182 2828 2182 2828 2344 2666
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2182 2666 162 162  6.2831853 6.3572594}%
\special{ar 2182 2666 162 162  6.5794816 6.6535557}%
\special{ar 2182 2666 162 162  6.8757779 6.9498520}%
\special{ar 2182 2666 162 162  7.1720742 7.2461483}%
\special{ar 2182 2666 162 162  7.4683705 7.5424446}%
\special{ar 2182 2666 162 162  7.7646668 7.8387409}%
}}%
% LINE 2 2 3 0 Black White
% 2 2344 2666 2344 2504
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2344 2666}%
\special{pa 2344 2504}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4774 2504 4936 2504 4936 2504 4774 2342
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4774 2504 162 162  4.7123890 4.7864631}%
\special{ar 4774 2504 162 162  5.0086853 5.0827594}%
\special{ar 4774 2504 162 162  5.3049816 5.3790556}%
\special{ar 4774 2504 162 162  5.6012779 5.6753519}%
\special{ar 4774 2504 162 162  5.8975742 5.9716482}%
\special{ar 4774 2504 162 162  6.1938705 6.2679445}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4774 2666 4774 2828 4774 2828 4936 2666
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4774 2666 162 162  6.2831853 6.3572594}%
\special{ar 4774 2666 162 162  6.5794816 6.6535557}%
\special{ar 4774 2666 162 162  6.8757779 6.9498520}%
\special{ar 4774 2666 162 162  7.1720742 7.2461483}%
\special{ar 4774 2666 162 162  7.4683705 7.5424446}%
\special{ar 4774 2666 162 162  7.7646668 7.8387409}%
}}%
% LINE 2 2 3 0 Black White
% 2 4936 2666 4936 2504
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4936 2666}%
\special{pa 4936 2504}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4612 2666 4450 2666 4450 2666 4612 2828
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4612 2666 162 162  1.5707963 1.6448704}%
\special{ar 4612 2666 162 162  1.8670926 1.9411667}%
\special{ar 4612 2666 162 162  2.1633889 2.2374630}%
\special{ar 4612 2666 162 162  2.4596852 2.5337593}%
\special{ar 4612 2666 162 162  2.7559815 2.8300556}%
\special{ar 4612 2666 162 162  3.0522778 3.1263519}%
}}%
% LINE 2 2 3 0 Black White
% 2 4612 2828 4774 2828
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4612 2828}%
\special{pa 4774 2828}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4612 2666 4288 2666 4288 2666 4612 2990
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4612 2666 324 324  1.5707963 1.6078334}%
\special{ar 4612 2666 324 324  1.7189445 1.7559815}%
\special{ar 4612 2666 324 324  1.8670926 1.9041297}%
\special{ar 4612 2666 324 324  2.0152408 2.0522778}%
\special{ar 4612 2666 324 324  2.1633889 2.2004260}%
\special{ar 4612 2666 324 324  2.3115371 2.3485741}%
\special{ar 4612 2666 324 324  2.4596852 2.4967223}%
\special{ar 4612 2666 324 324  2.6078334 2.6448704}%
\special{ar 4612 2666 324 324  2.7559815 2.7930185}%
\special{ar 4612 2666 324 324  2.9041297 2.9411667}%
\special{ar 4612 2666 324 324  3.0522778 3.0893148}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4774 2666 4774 2990 4774 2990 5098 2666
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4774 2666 324 324  6.2831853 6.3202223}%
\special{ar 4774 2666 324 324  6.4313335 6.4683705}%
\special{ar 4774 2666 324 324  6.5794816 6.6165186}%
\special{ar 4774 2666 324 324  6.7276298 6.7646668}%
\special{ar 4774 2666 324 324  6.8757779 6.9128149}%
\special{ar 4774 2666 324 324  7.0239260 7.0609631}%
\special{ar 4774 2666 324 324  7.1720742 7.2091112}%
\special{ar 4774 2666 324 324  7.3202223 7.3572594}%
\special{ar 4774 2666 324 324  7.4683705 7.5054075}%
\special{ar 4774 2666 324 324  7.6165186 7.6535557}%
\special{ar 4774 2666 324 324  7.7646668 7.8017038}%
}}%
% LINE 2 2 3 0 Black White
% 2 4612 2990 4774 2990
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4612 2990}%
\special{pa 4774 2990}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4774 2504 5098 2504 5098 2504 4774 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4774 2504 324 324  4.7123890 4.7494260}%
\special{ar 4774 2504 324 324  4.8605371 4.8975742}%
\special{ar 4774 2504 324 324  5.0086853 5.0457223}%
\special{ar 4774 2504 324 324  5.1568334 5.1938705}%
\special{ar 4774 2504 324 324  5.3049816 5.3420186}%
\special{ar 4774 2504 324 324  5.4531297 5.4901668}%
\special{ar 4774 2504 324 324  5.6012779 5.6383149}%
\special{ar 4774 2504 324 324  5.7494260 5.7864631}%
\special{ar 4774 2504 324 324  5.8975742 5.9346112}%
\special{ar 4774 2504 324 324  6.0457223 6.0827594}%
\special{ar 4774 2504 324 324  6.1938705 6.2309075}%
}}%
% LINE 2 2 3 0 Black White
% 2 5098 2666 5098 2504
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5098 2666}%
\special{pa 5098 2504}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4774 2504 4774 2018 5260 2504 4774 2018
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4774 2504 486 486  4.7123890 4.7370803}%
\special{ar 4774 2504 486 486  4.8111544 4.8358458}%
\special{ar 4774 2504 486 486  4.9099198 4.9346112}%
\special{ar 4774 2504 486 486  5.0086853 5.0333766}%
\special{ar 4774 2504 486 486  5.1074507 5.1321421}%
\special{ar 4774 2504 486 486  5.2062161 5.2309075}%
\special{ar 4774 2504 486 486  5.3049816 5.3296729}%
\special{ar 4774 2504 486 486  5.4037470 5.4284384}%
\special{ar 4774 2504 486 486  5.5025124 5.5272038}%
\special{ar 4774 2504 486 486  5.6012779 5.6259692}%
\special{ar 4774 2504 486 486  5.7000433 5.7247347}%
\special{ar 4774 2504 486 486  5.7988087 5.8235001}%
\special{ar 4774 2504 486 486  5.8975742 5.9222655}%
\special{ar 4774 2504 486 486  5.9963396 6.0210310}%
\special{ar 4774 2504 486 486  6.0951050 6.1197964}%
\special{ar 4774 2504 486 486  6.1938705 6.2185618}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4612 2666 4126 2666 4126 2666 4612 3152
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4612 2666 486 486  1.5707963 1.5954877}%
\special{ar 4612 2666 486 486  1.6695618 1.6942531}%
\special{ar 4612 2666 486 486  1.7683272 1.7930185}%
\special{ar 4612 2666 486 486  1.8670926 1.8917840}%
\special{ar 4612 2666 486 486  1.9658581 1.9905494}%
\special{ar 4612 2666 486 486  2.0646235 2.0893148}%
\special{ar 4612 2666 486 486  2.1633889 2.1880803}%
\special{ar 4612 2666 486 486  2.2621544 2.2868457}%
\special{ar 4612 2666 486 486  2.3609198 2.3856111}%
\special{ar 4612 2666 486 486  2.4596852 2.4843766}%
\special{ar 4612 2666 486 486  2.5584506 2.5831420}%
\special{ar 4612 2666 486 486  2.6572161 2.6819074}%
\special{ar 4612 2666 486 486  2.7559815 2.7806729}%
\special{ar 4612 2666 486 486  2.8547469 2.8794383}%
\special{ar 4612 2666 486 486  2.9535124 2.9782037}%
\special{ar 4612 2666 486 486  3.0522778 3.0769692}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4774 2666 5260 2666 4774 3152 5260 2666
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4774 2666 486 486  6.2831853 6.3078767}%
\special{ar 4774 2666 486 486  6.3819507 6.4066421}%
\special{ar 4774 2666 486 486  6.4807162 6.5054075}%
\special{ar 4774 2666 486 486  6.5794816 6.6041730}%
\special{ar 4774 2666 486 486  6.6782470 6.7029384}%
\special{ar 4774 2666 486 486  6.7770125 6.8017038}%
\special{ar 4774 2666 486 486  6.8757779 6.9004693}%
\special{ar 4774 2666 486 486  6.9745433 6.9992347}%
\special{ar 4774 2666 486 486  7.0733088 7.0980001}%
\special{ar 4774 2666 486 486  7.1720742 7.1967656}%
\special{ar 4774 2666 486 486  7.2708396 7.2955310}%
\special{ar 4774 2666 486 486  7.3696051 7.3942964}%
\special{ar 4774 2666 486 486  7.4683705 7.4930619}%
\special{ar 4774 2666 486 486  7.5671359 7.5918273}%
\special{ar 4774 2666 486 486  7.6659014 7.6905927}%
\special{ar 4774 2666 486 486  7.7646668 7.7893581}%
}}%
% LINE 2 2 3 0 Black White
% 2 4612 3152 4774 3152
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4612 3152}%
\special{pa 4774 3152}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 5260 2666 5260 2504
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5260 2666}%
\special{pa 5260 2504}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4612 2666 3964 2666 3964 2666 4612 3314
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4612 2666 648 648  1.5707963 1.5893148}%
\special{ar 4612 2666 648 648  1.6448704 1.6633889}%
\special{ar 4612 2666 648 648  1.7189445 1.7374630}%
\special{ar 4612 2666 648 648  1.7930185 1.8115371}%
\special{ar 4612 2666 648 648  1.8670926 1.8856111}%
\special{ar 4612 2666 648 648  1.9411667 1.9596852}%
\special{ar 4612 2666 648 648  2.0152408 2.0337593}%
\special{ar 4612 2666 648 648  2.0893148 2.1078334}%
\special{ar 4612 2666 648 648  2.1633889 2.1819074}%
\special{ar 4612 2666 648 648  2.2374630 2.2559815}%
\special{ar 4612 2666 648 648  2.3115371 2.3300556}%
\special{ar 4612 2666 648 648  2.3856111 2.4041297}%
\special{ar 4612 2666 648 648  2.4596852 2.4782037}%
\special{ar 4612 2666 648 648  2.5337593 2.5522778}%
\special{ar 4612 2666 648 648  2.6078334 2.6263519}%
\special{ar 4612 2666 648 648  2.6819074 2.7004260}%
\special{ar 4612 2666 648 648  2.7559815 2.7745000}%
\special{ar 4612 2666 648 648  2.8300556 2.8485741}%
\special{ar 4612 2666 648 648  2.9041297 2.9226482}%
\special{ar 4612 2666 648 648  2.9782037 2.9967223}%
\special{ar 4612 2666 648 648  3.0522778 3.0707963}%
\special{ar 4612 2666 648 648  3.1263519 3.1415927}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4774 2504 5422 2504 5422 2504 4774 1856
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4774 2504 648 648  4.7123890 4.7309075}%
\special{ar 4774 2504 648 648  4.7864631 4.8049816}%
\special{ar 4774 2504 648 648  4.8605371 4.8790556}%
\special{ar 4774 2504 648 648  4.9346112 4.9531297}%
\special{ar 4774 2504 648 648  5.0086853 5.0272038}%
\special{ar 4774 2504 648 648  5.0827594 5.1012779}%
\special{ar 4774 2504 648 648  5.1568334 5.1753519}%
\special{ar 4774 2504 648 648  5.2309075 5.2494260}%
\special{ar 4774 2504 648 648  5.3049816 5.3235001}%
\special{ar 4774 2504 648 648  5.3790556 5.3975742}%
\special{ar 4774 2504 648 648  5.4531297 5.4716482}%
\special{ar 4774 2504 648 648  5.5272038 5.5457223}%
\special{ar 4774 2504 648 648  5.6012779 5.6197964}%
\special{ar 4774 2504 648 648  5.6753519 5.6938705}%
\special{ar 4774 2504 648 648  5.7494260 5.7679445}%
\special{ar 4774 2504 648 648  5.8235001 5.8420186}%
\special{ar 4774 2504 648 648  5.8975742 5.9160927}%
\special{ar 4774 2504 648 648  5.9716482 5.9901668}%
\special{ar 4774 2504 648 648  6.0457223 6.0642408}%
\special{ar 4774 2504 648 648  6.1197964 6.1383149}%
\special{ar 4774 2504 648 648  6.1938705 6.2123890}%
\special{ar 4774 2504 648 648  6.2679445 6.2831853}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4774 2666 4774 3314 4774 3314 5422 2666
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4774 2666 648 648  6.2831853 6.3017038}%
\special{ar 4774 2666 648 648  6.3572594 6.3757779}%
\special{ar 4774 2666 648 648  6.4313335 6.4498520}%
\special{ar 4774 2666 648 648  6.5054075 6.5239260}%
\special{ar 4774 2666 648 648  6.5794816 6.5980001}%
\special{ar 4774 2666 648 648  6.6535557 6.6720742}%
\special{ar 4774 2666 648 648  6.7276298 6.7461483}%
\special{ar 4774 2666 648 648  6.8017038 6.8202223}%
\special{ar 4774 2666 648 648  6.8757779 6.8942964}%
\special{ar 4774 2666 648 648  6.9498520 6.9683705}%
\special{ar 4774 2666 648 648  7.0239260 7.0424446}%
\special{ar 4774 2666 648 648  7.0980001 7.1165186}%
\special{ar 4774 2666 648 648  7.1720742 7.1905927}%
\special{ar 4774 2666 648 648  7.2461483 7.2646668}%
\special{ar 4774 2666 648 648  7.3202223 7.3387409}%
\special{ar 4774 2666 648 648  7.3942964 7.4128149}%
\special{ar 4774 2666 648 648  7.4683705 7.4868890}%
\special{ar 4774 2666 648 648  7.5424446 7.5609631}%
\special{ar 4774 2666 648 648  7.6165186 7.6350372}%
\special{ar 4774 2666 648 648  7.6905927 7.7091112}%
\special{ar 4774 2666 648 648  7.7646668 7.7831853}%
\special{ar 4774 2666 648 648  7.8387409 7.8539816}%
}}%
% LINE 2 2 3 0 Black White
% 2 4612 3314 4774 3314
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4612 3314}%
\special{pa 4774 3314}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 5422 2666 5422 2504
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5422 2666}%
\special{pa 5422 2504}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 1048 2342 886 2342
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1048 2342}%
\special{pa 886 2342}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 886 2504 886 2342 886 2342 724 2504
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 886 2504 162 162  3.1415927 3.2156667}%
\special{ar 886 2504 162 162  3.4378889 3.5119630}%
\special{ar 886 2504 162 162  3.7341852 3.8082593}%
\special{ar 886 2504 162 162  4.0304815 4.1045556}%
\special{ar 886 2504 162 162  4.3267778 4.4008519}%
\special{ar 886 2504 162 162  4.6230741 4.6971482}%
}}%
% DOT 0 0 3 0 Black White
% 1 724 2504
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 724 2504 26 26 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 692 2553 692 2634 2 0 0 0
% $*_0$
\put(6.9200,-26.3400){\makebox(0,0)[lb]{$*_0$}}%
% STR 2 0 3 0 Black White
% 4 1931 2204 1931 2285 2 0 0 0
% $p$
\put(19.3100,-22.8500){\makebox(0,0)[lb]{$p$}}%
% CIRCLE 2 2 3 0 Black White
% 4 562 1532 562 1694 562 1694 724 1532
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 562 1532 162 162  6.2831853 6.3572594}%
\special{ar 562 1532 162 162  6.5794816 6.6535557}%
\special{ar 562 1532 162 162  6.8757779 6.9498520}%
\special{ar 562 1532 162 162  7.1720742 7.2461483}%
\special{ar 562 1532 162 162  7.4683705 7.5424446}%
\special{ar 562 1532 162 162  7.7646668 7.8387409}%
}}%
% DOT 0 0 3 0 Black White
% 1 724 1532
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 724 1532 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 2 3 0 Black White
% 2 1696 1046 562 1046
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1696 1046}%
\special{pa 562 1046}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 562 1208 562 1046 562 1046 400 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 562 1208 162 162  3.1415927 3.2156667}%
\special{ar 562 1208 162 162  3.4378889 3.5119630}%
\special{ar 562 1208 162 162  3.7341852 3.8082593}%
\special{ar 562 1208 162 162  4.0304815 4.1045556}%
\special{ar 562 1208 162 162  4.3267778 4.4008519}%
\special{ar 562 1208 162 162  4.6230741 4.6971482}%
}}%
% LINE 2 2 3 0 Black White
% 2 400 1208 400 1532
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 1208}%
\special{pa 400 1532}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 562 1532 400 1532 400 1532 562 1694
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 562 1532 162 162  1.5707963 1.6448704}%
\special{ar 562 1532 162 162  1.8670926 1.9411667}%
\special{ar 562 1532 162 162  2.1633889 2.2374630}%
\special{ar 562 1532 162 162  2.4596852 2.5337593}%
\special{ar 562 1532 162 162  2.7559815 2.8300556}%
\special{ar 562 1532 162 162  3.0522778 3.1263519}%
}}%
% STR 2 0 3 0 Black White
% 4 700 1354 700 1435 2 0 0 0
% $*_1$
\put(7.0000,-14.3500){\makebox(0,0)[lb]{$*_1$}}%
% LINE 2 2 3 0 Black White
% 2 3640 2342 3478 2342
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3640 2342}%
\special{pa 3478 2342}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3478 2504 3478 2342 3478 2342 3316 2504
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3478 2504 162 162  3.1415927 3.2156667}%
\special{ar 3478 2504 162 162  3.4378889 3.5119630}%
\special{ar 3478 2504 162 162  3.7341852 3.8082593}%
\special{ar 3478 2504 162 162  4.0304815 4.1045556}%
\special{ar 3478 2504 162 162  4.3267778 4.4008519}%
\special{ar 3478 2504 162 162  4.6230741 4.6971482}%
}}%
% DOT 0 0 3 0 Black White
% 1 3316 2504
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3316 2504 26 26 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 3284 2553 3284 2634 2 0 0 0
% $*_0$
\put(32.8400,-26.3400){\makebox(0,0)[lb]{$*_0$}}%
% LINE 2 2 3 0 Black White
% 2 3964 1532 3964 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3964 1532}%
\special{pa 3964 1208}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 3316 1532
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3316 1532 26 26 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 3292 1354 3292 1435 2 0 0 0
% $*_1$
\put(32.9200,-14.3500){\makebox(0,0)[lb]{$*_1$}}%
% CIRCLE 2 2 3 0 Black White
% 4 3154 1532 2992 1532 2992 1532 3316 1532
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3154 1532 162 162  6.2831853 6.3572594}%
\special{ar 3154 1532 162 162  6.5794816 6.6535557}%
\special{ar 3154 1532 162 162  6.8757779 6.9498520}%
\special{ar 3154 1532 162 162  7.1720742 7.2461483}%
\special{ar 3154 1532 162 162  7.4683705 7.5424446}%
\special{ar 3154 1532 162 162  7.7646668 7.8387409}%
\special{ar 3154 1532 162 162  8.0609631 8.1350372}%
\special{ar 3154 1532 162 162  8.3572594 8.4313335}%
\special{ar 3154 1532 162 162  8.6535557 8.7276298}%
\special{ar 3154 1532 162 162  8.9498520 9.0239260}%
\special{ar 3154 1532 162 162  9.2461483 9.3202223}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3802 1208 3964 1208 3964 1208 3802 1046
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3802 1208 162 162  4.7123890 4.7864631}%
\special{ar 3802 1208 162 162  5.0086853 5.0827594}%
\special{ar 3802 1208 162 162  5.3049816 5.3790556}%
\special{ar 3802 1208 162 162  5.6012779 5.6753519}%
\special{ar 3802 1208 162 162  5.8975742 5.9716482}%
\special{ar 3802 1208 162 162  6.1938705 6.2679445}%
}}%
% LINE 2 2 3 0 Black White
% 2 3802 1046 3154 1046
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3802 1046}%
\special{pa 3154 1046}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3154 1208 3154 1046 3154 1046 2992 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3154 1208 162 162  3.1415927 3.2156667}%
\special{ar 3154 1208 162 162  3.4378889 3.5119630}%
\special{ar 3154 1208 162 162  3.7341852 3.8082593}%
\special{ar 3154 1208 162 162  4.0304815 4.1045556}%
\special{ar 3154 1208 162 162  4.3267778 4.4008519}%
\special{ar 3154 1208 162 162  4.6230741 4.6971482}%
}}%
% LINE 2 2 3 0 Black White
% 2 2992 1208 2992 1532
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2992 1208}%
\special{pa 2992 1532}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3802 1208 4126 1208 4126 1208 3802 884
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3802 1208 324 324  4.7123890 4.7494260}%
\special{ar 3802 1208 324 324  4.8605371 4.8975742}%
\special{ar 3802 1208 324 324  5.0086853 5.0457223}%
\special{ar 3802 1208 324 324  5.1568334 5.1938705}%
\special{ar 3802 1208 324 324  5.3049816 5.3420186}%
\special{ar 3802 1208 324 324  5.4531297 5.4901668}%
\special{ar 3802 1208 324 324  5.6012779 5.6383149}%
\special{ar 3802 1208 324 324  5.7494260 5.7864631}%
\special{ar 3802 1208 324 324  5.8975742 5.9346112}%
\special{ar 3802 1208 324 324  6.0457223 6.0827594}%
\special{ar 3802 1208 324 324  6.1938705 6.2309075}%
}}%
% LINE 2 2 3 0 Black White
% 2 3640 1856 3154 1856
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3640 1856}%
\special{pa 3154 1856}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3154 1532 2830 1532 2830 1532 3154 1856
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3154 1532 324 324  1.5707963 1.6078334}%
\special{ar 3154 1532 324 324  1.7189445 1.7559815}%
\special{ar 3154 1532 324 324  1.8670926 1.9041297}%
\special{ar 3154 1532 324 324  2.0152408 2.0522778}%
\special{ar 3154 1532 324 324  2.1633889 2.2004260}%
\special{ar 3154 1532 324 324  2.3115371 2.3485741}%
\special{ar 3154 1532 324 324  2.4596852 2.4967223}%
\special{ar 3154 1532 324 324  2.6078334 2.6448704}%
\special{ar 3154 1532 324 324  2.7559815 2.7930185}%
\special{ar 3154 1532 324 324  2.9041297 2.9411667}%
\special{ar 3154 1532 324 324  3.0522778 3.0893148}%
}}%
% LINE 2 2 3 0 Black White
% 2 3802 884 3154 884
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3802 884}%
\special{pa 3154 884}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3154 1208 3154 884 3154 884 2830 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3154 1208 324 324  3.1415927 3.1786297}%
\special{ar 3154 1208 324 324  3.2897408 3.3267778}%
\special{ar 3154 1208 324 324  3.4378889 3.4749260}%
\special{ar 3154 1208 324 324  3.5860371 3.6230741}%
\special{ar 3154 1208 324 324  3.7341852 3.7712223}%
\special{ar 3154 1208 324 324  3.8823334 3.9193704}%
\special{ar 3154 1208 324 324  4.0304815 4.0675186}%
\special{ar 3154 1208 324 324  4.1786297 4.2156667}%
\special{ar 3154 1208 324 324  4.3267778 4.3638149}%
\special{ar 3154 1208 324 324  4.4749260 4.5119630}%
\special{ar 3154 1208 324 324  4.6230741 4.6601112}%
}}%
% LINE 2 2 3 0 Black White
% 2 2830 1208 2830 1532
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2830 1208}%
\special{pa 2830 1532}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3802 1208 4288 1208 4288 1208 3802 722
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3802 1208 486 486  4.7123890 4.7370803}%
\special{ar 3802 1208 486 486  4.8111544 4.8358458}%
\special{ar 3802 1208 486 486  4.9099198 4.9346112}%
\special{ar 3802 1208 486 486  5.0086853 5.0333766}%
\special{ar 3802 1208 486 486  5.1074507 5.1321421}%
\special{ar 3802 1208 486 486  5.2062161 5.2309075}%
\special{ar 3802 1208 486 486  5.3049816 5.3296729}%
\special{ar 3802 1208 486 486  5.4037470 5.4284384}%
\special{ar 3802 1208 486 486  5.5025124 5.5272038}%
\special{ar 3802 1208 486 486  5.6012779 5.6259692}%
\special{ar 3802 1208 486 486  5.7000433 5.7247347}%
\special{ar 3802 1208 486 486  5.7988087 5.8235001}%
\special{ar 3802 1208 486 486  5.8975742 5.9222655}%
\special{ar 3802 1208 486 486  5.9963396 6.0210310}%
\special{ar 3802 1208 486 486  6.0951050 6.1197964}%
\special{ar 3802 1208 486 486  6.1938705 6.2185618}%
}}%
% LINE 2 2 3 0 Black White
% 2 3640 2018 3154 2018
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3640 2018}%
\special{pa 3154 2018}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 3640 2180 3154 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3640 2180}%
\special{pa 3154 2180}%
\special{dt 0.045}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3154 1532 2668 1532 2668 1532 3154 2018
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3154 1532 486 486  1.5707963 1.5954877}%
\special{ar 3154 1532 486 486  1.6695618 1.6942531}%
\special{ar 3154 1532 486 486  1.7683272 1.7930185}%
\special{ar 3154 1532 486 486  1.8670926 1.8917840}%
\special{ar 3154 1532 486 486  1.9658581 1.9905494}%
\special{ar 3154 1532 486 486  2.0646235 2.0893148}%
\special{ar 3154 1532 486 486  2.1633889 2.1880803}%
\special{ar 3154 1532 486 486  2.2621544 2.2868457}%
\special{ar 3154 1532 486 486  2.3609198 2.3856111}%
\special{ar 3154 1532 486 486  2.4596852 2.4843766}%
\special{ar 3154 1532 486 486  2.5584506 2.5831420}%
\special{ar 3154 1532 486 486  2.6572161 2.6819074}%
\special{ar 3154 1532 486 486  2.7559815 2.7806729}%
\special{ar 3154 1532 486 486  2.8547469 2.8794383}%
\special{ar 3154 1532 486 486  2.9535124 2.9782037}%
\special{ar 3154 1532 486 486  3.0522778 3.0769692}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3154 1532 2506 1532 2506 1532 3154 2180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3154 1532 648 648  1.5707963 1.5893148}%
\special{ar 3154 1532 648 648  1.6448704 1.6633889}%
\special{ar 3154 1532 648 648  1.7189445 1.7374630}%
\special{ar 3154 1532 648 648  1.7930185 1.8115371}%
\special{ar 3154 1532 648 648  1.8670926 1.8856111}%
\special{ar 3154 1532 648 648  1.9411667 1.9596852}%
\special{ar 3154 1532 648 648  2.0152408 2.0337593}%
\special{ar 3154 1532 648 648  2.0893148 2.1078334}%
\special{ar 3154 1532 648 648  2.1633889 2.1819074}%
\special{ar 3154 1532 648 648  2.2374630 2.2559815}%
\special{ar 3154 1532 648 648  2.3115371 2.3300556}%
\special{ar 3154 1532 648 648  2.3856111 2.4041297}%
\special{ar 3154 1532 648 648  2.4596852 2.4782037}%
\special{ar 3154 1532 648 648  2.5337593 2.5522778}%
\special{ar 3154 1532 648 648  2.6078334 2.6263519}%
\special{ar 3154 1532 648 648  2.6819074 2.7004260}%
\special{ar 3154 1532 648 648  2.7559815 2.7745000}%
\special{ar 3154 1532 648 648  2.8300556 2.8485741}%
\special{ar 3154 1532 648 648  2.9041297 2.9226482}%
\special{ar 3154 1532 648 648  2.9782037 2.9967223}%
\special{ar 3154 1532 648 648  3.0522778 3.0707963}%
\special{ar 3154 1532 648 648  3.1263519 3.1415927}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3154 1208 3154 722 3154 722 2668 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3154 1208 486 486  3.1415927 3.1662840}%
\special{ar 3154 1208 486 486  3.2403581 3.2650494}%
\special{ar 3154 1208 486 486  3.3391235 3.3638149}%
\special{ar 3154 1208 486 486  3.4378889 3.4625803}%
\special{ar 3154 1208 486 486  3.5366544 3.5613457}%
\special{ar 3154 1208 486 486  3.6354198 3.6601112}%
\special{ar 3154 1208 486 486  3.7341852 3.7588766}%
\special{ar 3154 1208 486 486  3.8329507 3.8576420}%
\special{ar 3154 1208 486 486  3.9317161 3.9564075}%
\special{ar 3154 1208 486 486  4.0304815 4.0551729}%
\special{ar 3154 1208 486 486  4.1292470 4.1539383}%
\special{ar 3154 1208 486 486  4.2280124 4.2527038}%
\special{ar 3154 1208 486 486  4.3267778 4.3514692}%
\special{ar 3154 1208 486 486  4.4255433 4.4502346}%
\special{ar 3154 1208 486 486  4.5243087 4.5490001}%
\special{ar 3154 1208 486 486  4.6230741 4.6477655}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3154 1208 3154 560 3154 560 2506 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3154 1208 648 648  3.1415927 3.1601112}%
\special{ar 3154 1208 648 648  3.2156667 3.2341852}%
\special{ar 3154 1208 648 648  3.2897408 3.3082593}%
\special{ar 3154 1208 648 648  3.3638149 3.3823334}%
\special{ar 3154 1208 648 648  3.4378889 3.4564075}%
\special{ar 3154 1208 648 648  3.5119630 3.5304815}%
\special{ar 3154 1208 648 648  3.5860371 3.6045556}%
\special{ar 3154 1208 648 648  3.6601112 3.6786297}%
\special{ar 3154 1208 648 648  3.7341852 3.7527038}%
\special{ar 3154 1208 648 648  3.8082593 3.8267778}%
\special{ar 3154 1208 648 648  3.8823334 3.9008519}%
\special{ar 3154 1208 648 648  3.9564075 3.9749260}%
\special{ar 3154 1208 648 648  4.0304815 4.0490001}%
\special{ar 3154 1208 648 648  4.1045556 4.1230741}%
\special{ar 3154 1208 648 648  4.1786297 4.1971482}%
\special{ar 3154 1208 648 648  4.2527038 4.2712223}%
\special{ar 3154 1208 648 648  4.3267778 4.3452964}%
\special{ar 3154 1208 648 648  4.4008519 4.4193704}%
\special{ar 3154 1208 648 648  4.4749260 4.4934445}%
\special{ar 3154 1208 648 648  4.5490001 4.5675186}%
\special{ar 3154 1208 648 648  4.6230741 4.6415927}%
\special{ar 3154 1208 648 648  4.6971482 4.7123890}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3802 1208 4450 1208 4450 1208 3802 560
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3802 1208 648 648  4.7123890 4.7309075}%
\special{ar 3802 1208 648 648  4.7864631 4.8049816}%
\special{ar 3802 1208 648 648  4.8605371 4.8790556}%
\special{ar 3802 1208 648 648  4.9346112 4.9531297}%
\special{ar 3802 1208 648 648  5.0086853 5.0272038}%
\special{ar 3802 1208 648 648  5.0827594 5.1012779}%
\special{ar 3802 1208 648 648  5.1568334 5.1753519}%
\special{ar 3802 1208 648 648  5.2309075 5.2494260}%
\special{ar 3802 1208 648 648  5.3049816 5.3235001}%
\special{ar 3802 1208 648 648  5.3790556 5.3975742}%
\special{ar 3802 1208 648 648  5.4531297 5.4716482}%
\special{ar 3802 1208 648 648  5.5272038 5.5457223}%
\special{ar 3802 1208 648 648  5.6012779 5.6197964}%
\special{ar 3802 1208 648 648  5.6753519 5.6938705}%
\special{ar 3802 1208 648 648  5.7494260 5.7679445}%
\special{ar 3802 1208 648 648  5.8235001 5.8420186}%
\special{ar 3802 1208 648 648  5.8975742 5.9160927}%
\special{ar 3802 1208 648 648  5.9716482 5.9901668}%
\special{ar 3802 1208 648 648  6.0457223 6.0642408}%
\special{ar 3802 1208 648 648  6.1197964 6.1383149}%
\special{ar 3802 1208 648 648  6.1938705 6.2123890}%
\special{ar 3802 1208 648 648  6.2679445 6.2831853}%
}}%
% LINE 2 2 3 0 Black White
% 2 3802 722 3154 722
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3802 722}%
\special{pa 3154 722}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 3154 560 3802 560
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3154 560}%
\special{pa 3802 560}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2668 1208 2668 1532
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2668 1208}%
\special{pa 2668 1532}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2506 1532 2506 1208
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2506 1532}%
\special{pa 2506 1208}%
\special{dt 0.045}%
}}%
% LINE 3 0 3 0 Black White
% 8 3964 1791 3899 1856 3899 1856 4450 2407 4450 2407 4515 2342 4515 2342 3964 1791
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3964 1792}%
\special{pa 3900 1856}%
\special{fp}%
\special{pa 3900 1856}%
\special{pa 4450 2408}%
\special{fp}%
\special{pa 4450 2408}%
\special{pa 4516 2342}%
\special{fp}%
\special{pa 4516 2342}%
\special{pa 3964 1792}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 8 3964 1953 3899 2018 3899 2018 4288 2407 4288 2407 4353 2342 4353 2342 3964 1953
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3964 1954}%
\special{pa 3900 2018}%
\special{fp}%
\special{pa 3900 2018}%
\special{pa 4288 2408}%
\special{fp}%
\special{pa 4288 2408}%
\special{pa 4354 2342}%
\special{fp}%
\special{pa 4354 2342}%
\special{pa 3964 1954}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 8 4126 1791 4061 1856 4061 1856 4450 2245 4450 2245 4515 2180 4515 2180 4126 1791
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4126 1792}%
\special{pa 4062 1856}%
\special{fp}%
\special{pa 4062 1856}%
\special{pa 4450 2246}%
\special{fp}%
\special{pa 4450 2246}%
\special{pa 4516 2180}%
\special{fp}%
\special{pa 4516 2180}%
\special{pa 4126 1792}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 10 3964 2115 3964 2115 3964 2115 3899 2180 3899 2180 4126 2407 4126 2407 4191 2342 4191 2342 3964 2115
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3964 2116}%
\special{pa 3964 2116}%
\special{fp}%
\special{pa 3964 2116}%
\special{pa 3900 2180}%
\special{fp}%
\special{pa 3900 2180}%
\special{pa 4126 2408}%
\special{fp}%
\special{pa 4126 2408}%
\special{pa 4192 2342}%
\special{fp}%
\special{pa 4192 2342}%
\special{pa 3964 2116}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 10 4288 1791 4288 1791 4288 1791 4223 1856 4223 1856 4450 2083 4450 2083 4515 2018 4515 2018 4288 1791
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4288 1792}%
\special{pa 4288 1792}%
\special{fp}%
\special{pa 4288 1792}%
\special{pa 4224 1856}%
\special{fp}%
\special{pa 4224 1856}%
\special{pa 4450 2084}%
\special{fp}%
\special{pa 4450 2084}%
\special{pa 4516 2018}%
\special{fp}%
\special{pa 4516 2018}%
\special{pa 4288 1792}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 10 3964 2277 3964 2277 3964 2277 3899 2342 3899 2342 3964 2407 3964 2407 4029 2342 4029 2342 3964 2277
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3964 2278}%
\special{pa 3964 2278}%
\special{fp}%
\special{pa 3964 2278}%
\special{pa 3900 2342}%
\special{fp}%
\special{pa 3900 2342}%
\special{pa 3964 2408}%
\special{fp}%
\special{pa 3964 2408}%
\special{pa 4030 2342}%
\special{fp}%
\special{pa 4030 2342}%
\special{pa 3964 2278}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 10 4450 1791 4450 1791 4450 1791 4385 1856 4385 1856 4450 1921 4450 1921 4515 1856 4515 1856 4450 1791
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4450 1792}%
\special{pa 4450 1792}%
\special{fp}%
\special{pa 4450 1792}%
\special{pa 4386 1856}%
\special{fp}%
\special{pa 4386 1856}%
\special{pa 4450 1922}%
\special{fp}%
\special{pa 4450 1922}%
\special{pa 4516 1856}%
\special{fp}%
\special{pa 4516 1856}%
\special{pa 4450 1792}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 4126 1694 4150 1751 4126 1694 4102 1751
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4126 1694}%
\special{pa 4150 1752}%
\special{fp}%
\special{pa 4126 1694}%
\special{pa 4102 1752}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 4288 1694 4312 1751 4288 1694 4264 1751
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4288 1694}%
\special{pa 4312 1752}%
\special{fp}%
\special{pa 4288 1694}%
\special{pa 4264 1752}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 4450 1694 4474 1751 4450 1694 4426 1751
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4450 1694}%
\special{pa 4474 1752}%
\special{fp}%
\special{pa 4450 1694}%
\special{pa 4426 1752}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3988 2415 3988 2496 2 0 0 0
% \scriptsize{$3^+$}
\put(39.8800,-24.9600){\makebox(0,0)[lb]{\scriptsize{$3^+$}}}%
% STR 2 0 3 0 Black White
% 4 4150 2415 4150 2496 2 0 0 0
% \scriptsize{$2^+$}
\put(41.5000,-24.9600){\makebox(0,0)[lb]{\scriptsize{$2^+$}}}%
% STR 2 0 3 0 Black White
% 4 4312 2415 4312 2496 2 0 0 0
% \scriptsize{$1^+$}
\put(43.1200,-24.9600){\makebox(0,0)[lb]{\scriptsize{$1^+$}}}%
% STR 2 0 3 0 Black White
% 4 4474 2415 4474 2496 2 0 0 0
% \scriptsize{$0^+$}
\put(44.7400,-24.9600){\makebox(0,0)[lb]{\scriptsize{$0^+$}}}%
% STR 2 0 3 0 Black White
% 4 4507 2229 4507 2310 2 0 0 0
% \scriptsize{$1^-$}
\put(45.0700,-23.1000){\makebox(0,0)[lb]{\scriptsize{$1^-$}}}%
% STR 2 0 3 0 Black White
% 4 4507 2067 4507 2148 2 0 0 0
% \scriptsize{$2^-$}
\put(45.0700,-21.4800){\makebox(0,0)[lb]{\scriptsize{$2^-$}}}%
% STR 2 0 3 0 Black White
% 4 4507 1905 4507 1986 2 0 0 0
% \scriptsize{$3^-$}
\put(45.0700,-19.8600){\makebox(0,0)[lb]{\scriptsize{$3^-$}}}%
% STR 2 0 3 0 Black White
% 4 1912 1838 1912 1928 2 0 0 0
% $\gamma c$
\put(19.1200,-19.2800){\makebox(0,0)[lb]{$\gamma c$}}%
% STR 2 0 3 0 Black White
% 4 4558 1487 4558 1577 2 0 0 0
% $\gamma c^k$
\put(45.5800,-15.7700){\makebox(0,0)[lb]{$\gamma c^k$}}%
\end{picture}%


==> interior.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 31.7300, 10.7900)(  5.4000,-12.5300)
% CIRCLE 2 0 3 0 Black White
% 4 1068 840 1228 680 1228 680 908 680
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1068 840 226 226  3.9269908 5.4977871}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1068 504 1068 768 748 744 1388 744
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1068 504 264 264  0.6435011 2.4980915}%
}}%
% DOT 0 0 3 0 Black White
% 1 588 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 588 1000 26 26 0  6.28318530717959E+0000}%
}}%
% SPLINE 1 0 3 0 Black White
% 7 588 1000 796 592 1228 456 1428 680 908 960 636 456 588 360
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 588 1000}%
\special{pa 598 970}%
\special{pa 610 938}%
\special{pa 620 908}%
\special{pa 630 878}%
\special{pa 654 818}%
\special{pa 668 788}%
\special{pa 682 760}%
\special{pa 696 732}%
\special{pa 712 704}%
\special{pa 748 650}%
\special{pa 768 624}%
\special{pa 790 600}%
\special{pa 812 576}%
\special{pa 838 554}%
\special{pa 864 532}%
\special{pa 892 514}%
\special{pa 922 496}%
\special{pa 952 480}%
\special{pa 984 466}%
\special{pa 1016 456}%
\special{pa 1048 446}%
\special{pa 1080 442}%
\special{pa 1114 438}%
\special{pa 1148 440}%
\special{pa 1180 444}%
\special{pa 1214 452}%
\special{pa 1246 464}%
\special{pa 1278 480}%
\special{pa 1308 498}%
\special{pa 1336 520}%
\special{pa 1362 544}%
\special{pa 1384 570}%
\special{pa 1402 598}%
\special{pa 1416 626}%
\special{pa 1426 656}%
\special{pa 1428 684}%
\special{pa 1426 714}%
\special{pa 1418 742}%
\special{pa 1404 770}%
\special{pa 1386 796}%
\special{pa 1362 822}%
\special{pa 1336 846}%
\special{pa 1308 868}%
\special{pa 1276 890}%
\special{pa 1242 908}%
\special{pa 1206 926}%
\special{pa 1168 940}%
\special{pa 1130 952}%
\special{pa 1092 962}%
\special{pa 1056 968}%
\special{pa 1018 972}%
\special{pa 982 972}%
\special{pa 950 970}%
\special{pa 918 964}%
\special{pa 888 952}%
\special{pa 862 938}%
\special{pa 840 922}%
\special{pa 818 900}%
\special{pa 800 878}%
\special{pa 782 852}%
\special{pa 766 824}%
\special{pa 752 794}%
\special{pa 740 762}%
\special{pa 728 730}%
\special{pa 694 628}%
\special{pa 684 594}%
\special{pa 674 560}%
\special{pa 664 526}%
\special{pa 640 462}%
\special{pa 626 432}%
\special{pa 612 404}%
\special{pa 596 376}%
\special{pa 588 360}%
\special{sp}%
}}%
% DOT 0 0 3 0 Black White
% 1 588 360
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 588 360 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3308 840 3468 680 3468 680 3148 680
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3308 840 226 226  3.9269908 5.4977871}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3308 504 3308 768 2988 744 3628 744
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3308 504 264 264  0.6435011 2.4980915}%
}}%
% DOT 0 0 3 0 Black White
% 1 2828 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2828 1000 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2828 360
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2828 360 26 26 0  6.28318530717959E+0000}%
}}%
% SPLINE 1 0 3 0 Black White
% 7 2828 1000 3124 488 3620 496 3684 904 2764 1152 2596 632 2828 360
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2828 1000}%
\special{pa 2868 868}%
\special{pa 2890 804}%
\special{pa 2902 774}%
\special{pa 2916 744}%
\special{pa 2930 714}%
\special{pa 2944 684}%
\special{pa 2960 656}%
\special{pa 2976 630}%
\special{pa 2996 604}%
\special{pa 3016 580}%
\special{pa 3036 556}%
\special{pa 3060 536}%
\special{pa 3084 516}%
\special{pa 3110 496}%
\special{pa 3140 480}%
\special{pa 3170 466}%
\special{pa 3202 452}%
\special{pa 3236 442}%
\special{pa 3270 432}%
\special{pa 3306 426}%
\special{pa 3340 422}%
\special{pa 3376 420}%
\special{pa 3410 420}%
\special{pa 3446 422}%
\special{pa 3478 428}%
\special{pa 3510 436}%
\special{pa 3542 446}%
\special{pa 3570 460}%
\special{pa 3596 478}%
\special{pa 3620 496}%
\special{pa 3642 520}%
\special{pa 3660 544}%
\special{pa 3676 572}%
\special{pa 3690 602}%
\special{pa 3700 634}%
\special{pa 3708 668}%
\special{pa 3712 702}%
\special{pa 3714 736}%
\special{pa 3714 770}%
\special{pa 3710 806}%
\special{pa 3704 840}%
\special{pa 3694 874}%
\special{pa 3684 908}%
\special{pa 3668 940}%
\special{pa 3652 970}%
\special{pa 3632 1000}%
\special{pa 3612 1028}%
\special{pa 3588 1054}%
\special{pa 3562 1078}%
\special{pa 3536 1102}%
\special{pa 3506 1124}%
\special{pa 3476 1144}%
\special{pa 3444 1162}%
\special{pa 3412 1180}%
\special{pa 3378 1196}%
\special{pa 3342 1208}%
\special{pa 3308 1220}%
\special{pa 3272 1230}%
\special{pa 3234 1240}%
\special{pa 3198 1246}%
\special{pa 3160 1250}%
\special{pa 3124 1252}%
\special{pa 3086 1254}%
\special{pa 3050 1252}%
\special{pa 3012 1248}%
\special{pa 2978 1244}%
\special{pa 2942 1236}%
\special{pa 2908 1226}%
\special{pa 2874 1214}%
\special{pa 2842 1200}%
\special{pa 2812 1184}%
\special{pa 2784 1166}%
\special{pa 2756 1146}%
\special{pa 2730 1122}%
\special{pa 2706 1098}%
\special{pa 2684 1070}%
\special{pa 2662 1042}%
\special{pa 2644 1012}%
\special{pa 2628 982}%
\special{pa 2614 950}%
\special{pa 2602 916}%
\special{pa 2592 884}%
\special{pa 2584 850}%
\special{pa 2578 816}%
\special{pa 2576 784}%
\special{pa 2576 750}%
\special{pa 2578 718}%
\special{pa 2582 686}%
\special{pa 2590 654}%
\special{pa 2600 624}%
\special{pa 2612 596}%
\special{pa 2626 570}%
\special{pa 2644 544}%
\special{pa 2664 518}%
\special{pa 2684 494}%
\special{pa 2706 470}%
\special{pa 2730 448}%
\special{pa 2754 424}%
\special{pa 2804 380}%
\special{pa 2828 360}%
\special{sp}%
}}%
% DOT 0 0 3 0 Black White
% 1 708 696
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 708 696 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 4 908 504 908 616 908 504 796 504
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 908 504}%
\special{pa 908 616}%
\special{fp}%
\special{pa 908 504}%
\special{pa 796 504}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3004 600 3028 720 3004 600 2868 648
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3004 600}%
\special{pa 3028 720}%
\special{fp}%
\special{pa 3004 600}%
\special{pa 2868 648}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 540 1110 540 1190 2 0 0 0
% $*_1 \in {\rm Int}(S)$
\put(5.4000,-11.9000){\makebox(0,0)[lb]{$*_1 \in {\rm Int}(S)$}}%
% STR 2 0 3 0 Black White
% 4 2844 1080 2844 1160 2 0 0 0
% $*_1$
\put(28.4400,-11.6000){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White
% 4 604 224 604 304 2 0 0 0
% $*_2$
\put(6.0400,-3.0400){\makebox(0,0)[lb]{$*_2$}}%
% STR 2 0 3 0 Black White
% 4 2844 224 2844 304 2 0 0 0
% $*_2$
\put(28.4400,-3.0400){\makebox(0,0)[lb]{$*_2$}}%
% STR 2 0 3 0 Black White
% 4 1780 600 1780 680 2 0 0 0
% $\longleftrightarrow$
\put(17.8000,-6.8000){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
% STR 2 0 3 0 Black White
% 4 572 640 572 720 2 0 0 0
% $p$
\put(5.7200,-7.2000){\makebox(0,0)[lb]{$p$}}%
\end{picture}%


==> invariance-move2-1.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 46.6400,  9.6000)(  3.7000,-13.6000)
% CIRCLE 2 1 3 0 Black White
% 4 1354 880 874 880 874 880 874 880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1354 880 480 480  0.0000000 0.1250000}%
\special{ar 1354 880 480 480  0.2000000 0.3250000}%
\special{ar 1354 880 480 480  0.4000000 0.5250000}%
\special{ar 1354 880 480 480  0.6000000 0.7250000}%
\special{ar 1354 880 480 480  0.8000000 0.9250000}%
\special{ar 1354 880 480 480  1.0000000 1.1250000}%
\special{ar 1354 880 480 480  1.2000000 1.3250000}%
\special{ar 1354 880 480 480  1.4000000 1.5250000}%
\special{ar 1354 880 480 480  1.6000000 1.7250000}%
\special{ar 1354 880 480 480  1.8000000 1.9250000}%
\special{ar 1354 880 480 480  2.0000000 2.1250000}%
\special{ar 1354 880 480 480  2.2000000 2.3250000}%
\special{ar 1354 880 480 480  2.4000000 2.5250000}%
\special{ar 1354 880 480 480  2.6000000 2.7250000}%
\special{ar 1354 880 480 480  2.8000000 2.9250000}%
\special{ar 1354 880 480 480  3.0000000 3.1250000}%
\special{ar 1354 880 480 480  3.2000000 3.3250000}%
\special{ar 1354 880 480 480  3.4000000 3.5250000}%
\special{ar 1354 880 480 480  3.6000000 3.7250000}%
\special{ar 1354 880 480 480  3.8000000 3.9250000}%
\special{ar 1354 880 480 480  4.0000000 4.1250000}%
\special{ar 1354 880 480 480  4.2000000 4.3250000}%
\special{ar 1354 880 480 480  4.4000000 4.5250000}%
\special{ar 1354 880 480 480  4.6000000 4.7250000}%
\special{ar 1354 880 480 480  4.8000000 4.9250000}%
\special{ar 1354 880 480 480  5.0000000 5.1250000}%
\special{ar 1354 880 480 480  5.2000000 5.3250000}%
\special{ar 1354 880 480 480  5.4000000 5.5250000}%
\special{ar 1354 880 480 480  5.6000000 5.7250000}%
\special{ar 1354 880 480 480  5.8000000 5.9250000}%
\special{ar 1354 880 480 480  6.0000000 6.1250000}%
\special{ar 1354 880 480 480  6.2000000 6.2832853}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 4234 880 3754 880 3754 880 3754 880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4234 880 480 480  0.0000000 0.1250000}%
\special{ar 4234 880 480 480  0.2000000 0.3250000}%
\special{ar 4234 880 480 480  0.4000000 0.5250000}%
\special{ar 4234 880 480 480  0.6000000 0.7250000}%
\special{ar 4234 880 480 480  0.8000000 0.9250000}%
\special{ar 4234 880 480 480  1.0000000 1.1250000}%
\special{ar 4234 880 480 480  1.2000000 1.3250000}%
\special{ar 4234 880 480 480  1.4000000 1.5250000}%
\special{ar 4234 880 480 480  1.6000000 1.7250000}%
\special{ar 4234 880 480 480  1.8000000 1.9250000}%
\special{ar 4234 880 480 480  2.0000000 2.1250000}%
\special{ar 4234 880 480 480  2.2000000 2.3250000}%
\special{ar 4234 880 480 480  2.4000000 2.5250000}%
\special{ar 4234 880 480 480  2.6000000 2.7250000}%
\special{ar 4234 880 480 480  2.8000000 2.9250000}%
\special{ar 4234 880 480 480  3.0000000 3.1250000}%
\special{ar 4234 880 480 480  3.2000000 3.3250000}%
\special{ar 4234 880 480 480  3.4000000 3.5250000}%
\special{ar 4234 880 480 480  3.6000000 3.7250000}%
\special{ar 4234 880 480 480  3.8000000 3.9250000}%
\special{ar 4234 880 480 480  4.0000000 4.1250000}%
\special{ar 4234 880 480 480  4.2000000 4.3250000}%
\special{ar 4234 880 480 480  4.4000000 4.5250000}%
\special{ar 4234 880 480 480  4.6000000 4.7250000}%
\special{ar 4234 880 480 480  4.8000000 4.9250000}%
\special{ar 4234 880 480 480  5.0000000 5.1250000}%
\special{ar 4234 880 480 480  5.2000000 5.3250000}%
\special{ar 4234 880 480 480  5.4000000 5.5250000}%
\special{ar 4234 880 480 480  5.6000000 5.7250000}%
\special{ar 4234 880 480 480  5.8000000 5.9250000}%
\special{ar 4234 880 480 480  6.0000000 6.1250000}%
\special{ar 4234 880 480 480  6.2000000 6.2832853}%
}}%
% STR 2 0 3 0 Black White
% 4 2610 800 2610 880 2 0 0 0
% $\longleftrightarrow$
\put(26.1000,-8.8000){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
% LINE 1 0 3 0 Black White
% 2 906 1040 1802 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 906 1040}%
\special{pa 1802 1040}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 906 720 1802 720
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 906 720}%
\special{pa 1802 720}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 4234 1040 3786 720 4906 1040 3466 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4234 1040 448 320  3.1415927 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 4234 720 3786 1040 3466 720 4906 720
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4234 720 448 320  6.2831853 6.2831853}%
\special{ar 4234 720 448 320  0.0000000 3.1415927}%
}}%
% STR 2 0 3 0 Black White
% 4 714 592 714 672 2 0 0 0
% $\gamma^{\prime}$
\put(7.1400,-6.7200){\makebox(0,0)[lb]{$\gamma^{\prime}$}}%
% STR 2 0 3 0 Black White
% 4 3834 976 3834 1056 2 0 0 0
% $p$
\put(38.3400,-10.5600){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 4562 984 4562 1064 2 0 0 0
% $q$
\put(45.6200,-10.6400){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 3594 592 3594 672 2 0 0 0
% $\gamma$
\put(35.9400,-6.7200){\makebox(0,0)[lb]{$\gamma$}}%
% DOT 0 0 3 0 Black White
% 1 4618 880
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4618 880 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3842 880
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3842 880 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 402 720
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 402 720 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 402 1040
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 402 1040 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 898 720 722 720
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 898 720}%
\special{pa 722 720}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 394 720 714 720
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 394 720}%
\special{pa 714 720}%
\special{dt 0.045}%
}}%
% LINE 1 0 3 0 Black White
% 2 898 1040 722 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 898 1040}%
\special{pa 722 1040}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 394 1040 714 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 394 1040}%
\special{pa 714 1040}%
\special{dt 0.045}%
}}%
% LINE 1 0 3 0 Black White
% 2 1802 1040 1994 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1802 1040}%
\special{pa 1994 1040}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1802 720 1994 720
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1802 720}%
\special{pa 1994 720}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 1994 880 1994 1040 1994 1040 1994 720
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1994 880 160 160  4.7123890 4.7873890}%
\special{ar 1994 880 160 160  5.0123890 5.0873890}%
\special{ar 1994 880 160 160  5.3123890 5.3873890}%
\special{ar 1994 880 160 160  5.6123890 5.6873890}%
\special{ar 1994 880 160 160  5.9123890 5.9873890}%
\special{ar 1994 880 160 160  6.2123890 6.2873890}%
\special{ar 1994 880 160 160  6.5123890 6.5873890}%
\special{ar 1994 880 160 160  6.8123890 6.8873890}%
\special{ar 1994 880 160 160  7.1123890 7.1873890}%
\special{ar 1994 880 160 160  7.4123890 7.4873890}%
\special{ar 1994 880 160 160  7.7123890 7.7873890}%
}}%
% LINE 1 0 3 0 Black White
% 2 3778 720 3602 720
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3778 720}%
\special{pa 3602 720}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 3274 720 3594 720
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3274 720}%
\special{pa 3594 720}%
\special{dt 0.045}%
}}%
% LINE 1 0 3 0 Black White
% 2 3778 1040 3602 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3778 1040}%
\special{pa 3602 1040}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 3274 1040 3594 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3274 1040}%
\special{pa 3594 1040}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 3282 720
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3282 720 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3282 1040
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3282 1040 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 4682 1040 4874 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4682 1040}%
\special{pa 4874 1040}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 4682 720 4874 720
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4682 720}%
\special{pa 4874 720}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 4874 880 4874 1040 4874 1040 4874 720
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4874 880 160 160  4.7123890 4.7873890}%
\special{ar 4874 880 160 160  5.0123890 5.0873890}%
\special{ar 4874 880 160 160  5.3123890 5.3873890}%
\special{ar 4874 880 160 160  5.6123890 5.6873890}%
\special{ar 4874 880 160 160  5.9123890 5.9873890}%
\special{ar 4874 880 160 160  6.2123890 6.2873890}%
\special{ar 4874 880 160 160  6.5123890 6.5873890}%
\special{ar 4874 880 160 160  6.8123890 6.8873890}%
\special{ar 4874 880 160 160  7.1123890 7.1873890}%
\special{ar 4874 880 160 160  7.4123890 7.4873890}%
\special{ar 4874 880 160 160  7.7123890 7.7873890}%
}}%
% LINE 1 0 3 0 Black White
% 4 1354 720 1274 640 1354 720 1274 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1354 720}%
\special{pa 1274 640}%
\special{fp}%
\special{pa 1354 720}%
\special{pa 1274 800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1354 1040 1434 960 1354 1040 1434 1120
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1354 1040}%
\special{pa 1434 960}%
\special{fp}%
\special{pa 1354 1040}%
\special{pa 1434 1120}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 4234 1040 4154 960 4234 1040 4154 1120
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4234 1040}%
\special{pa 4154 960}%
\special{fp}%
\special{pa 4234 1040}%
\special{pa 4154 1120}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 4234 720 4314 640 4234 720 4314 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4234 720}%
\special{pa 4314 640}%
\special{fp}%
\special{pa 4234 720}%
\special{pa 4314 800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 370 592 370 672 2 0 0 0
% $*_1$
\put(3.7000,-6.7200){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White
% 4 3250 592 3250 672 2 0 0 0
% $*_1$
\put(32.5000,-6.7200){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White
% 4 3250 912 3250 992 2 0 0 0
% $*_2$
\put(32.5000,-9.9200){\makebox(0,0)[lb]{$*_2$}}%
% STR 2 0 3 0 Black White
% 4 370 912 370 992 2 0 0 0
% $*_2$
\put(3.7000,-9.9200){\makebox(0,0)[lb]{$*_2$}}%
\end{picture}%


==> invariance-move2-2.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 49.8400, 11.2000)(  3.7000,-13.2000)
% CIRCLE 2 1 3 0 Black White
% 4 1354 680 874 680 874 680 874 680
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1354 680 480 480  0.0000000 0.1250000}%
\special{ar 1354 680 480 480  0.2000000 0.3250000}%
\special{ar 1354 680 480 480  0.4000000 0.5250000}%
\special{ar 1354 680 480 480  0.6000000 0.7250000}%
\special{ar 1354 680 480 480  0.8000000 0.9250000}%
\special{ar 1354 680 480 480  1.0000000 1.1250000}%
\special{ar 1354 680 480 480  1.2000000 1.3250000}%
\special{ar 1354 680 480 480  1.4000000 1.5250000}%
\special{ar 1354 680 480 480  1.6000000 1.7250000}%
\special{ar 1354 680 480 480  1.8000000 1.9250000}%
\special{ar 1354 680 480 480  2.0000000 2.1250000}%
\special{ar 1354 680 480 480  2.2000000 2.3250000}%
\special{ar 1354 680 480 480  2.4000000 2.5250000}%
\special{ar 1354 680 480 480  2.6000000 2.7250000}%
\special{ar 1354 680 480 480  2.8000000 2.9250000}%
\special{ar 1354 680 480 480  3.0000000 3.1250000}%
\special{ar 1354 680 480 480  3.2000000 3.3250000}%
\special{ar 1354 680 480 480  3.4000000 3.5250000}%
\special{ar 1354 680 480 480  3.6000000 3.7250000}%
\special{ar 1354 680 480 480  3.8000000 3.9250000}%
\special{ar 1354 680 480 480  4.0000000 4.1250000}%
\special{ar 1354 680 480 480  4.2000000 4.3250000}%
\special{ar 1354 680 480 480  4.4000000 4.5250000}%
\special{ar 1354 680 480 480  4.6000000 4.7250000}%
\special{ar 1354 680 480 480  4.8000000 4.9250000}%
\special{ar 1354 680 480 480  5.0000000 5.1250000}%
\special{ar 1354 680 480 480  5.2000000 5.3250000}%
\special{ar 1354 680 480 480  5.4000000 5.5250000}%
\special{ar 1354 680 480 480  5.6000000 5.7250000}%
\special{ar 1354 680 480 480  5.8000000 5.9250000}%
\special{ar 1354 680 480 480  6.0000000 6.1250000}%
\special{ar 1354 680 480 480  6.2000000 6.2832853}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 4234 680 3754 680 3754 680 3754 680
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4234 680 480 480  0.0000000 0.1250000}%
\special{ar 4234 680 480 480  0.2000000 0.3250000}%
\special{ar 4234 680 480 480  0.4000000 0.5250000}%
\special{ar 4234 680 480 480  0.6000000 0.7250000}%
\special{ar 4234 680 480 480  0.8000000 0.9250000}%
\special{ar 4234 680 480 480  1.0000000 1.1250000}%
\special{ar 4234 680 480 480  1.2000000 1.3250000}%
\special{ar 4234 680 480 480  1.4000000 1.5250000}%
\special{ar 4234 680 480 480  1.6000000 1.7250000}%
\special{ar 4234 680 480 480  1.8000000 1.9250000}%
\special{ar 4234 680 480 480  2.0000000 2.1250000}%
\special{ar 4234 680 480 480  2.2000000 2.3250000}%
\special{ar 4234 680 480 480  2.4000000 2.5250000}%
\special{ar 4234 680 480 480  2.6000000 2.7250000}%
\special{ar 4234 680 480 480  2.8000000 2.9250000}%
\special{ar 4234 680 480 480  3.0000000 3.1250000}%
\special{ar 4234 680 480 480  3.2000000 3.3250000}%
\special{ar 4234 680 480 480  3.4000000 3.5250000}%
\special{ar 4234 680 480 480  3.6000000 3.7250000}%
\special{ar 4234 680 480 480  3.8000000 3.9250000}%
\special{ar 4234 680 480 480  4.0000000 4.1250000}%
\special{ar 4234 680 480 480  4.2000000 4.3250000}%
\special{ar 4234 680 480 480  4.4000000 4.5250000}%
\special{ar 4234 680 480 480  4.6000000 4.7250000}%
\special{ar 4234 680 480 480  4.8000000 4.9250000}%
\special{ar 4234 680 480 480  5.0000000 5.1250000}%
\special{ar 4234 680 480 480  5.2000000 5.3250000}%
\special{ar 4234 680 480 480  5.4000000 5.5250000}%
\special{ar 4234 680 480 480  5.6000000 5.7250000}%
\special{ar 4234 680 480 480  5.8000000 5.9250000}%
\special{ar 4234 680 480 480  6.0000000 6.1250000}%
\special{ar 4234 680 480 480  6.2000000 6.2832853}%
}}%
% STR 2 0 3 0 Black White
% 4 2618 600 2618 680 2 0 0 0
% $\longleftrightarrow$
\put(26.1800,-6.8000){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
% LINE 1 0 3 0 Black White
% 2 906 840 1802 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 906 840}%
\special{pa 1802 840}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 906 520 1802 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 906 520}%
\special{pa 1802 520}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 4234 840 3786 520 4906 840 3466 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4234 840 448 320  3.1415927 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 4234 520 3786 840 3466 520 4906 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4234 520 448 320  6.2831853 6.2831853}%
\special{ar 4234 520 448 320  0.0000000 3.1415927}%
}}%
% STR 2 0 3 0 Black White
% 4 714 392 714 472 2 0 0 0
% $\gamma^{\prime}$
\put(7.1400,-4.7200){\makebox(0,0)[lb]{$\gamma^{\prime}$}}%
% STR 2 0 3 0 Black White
% 4 3834 776 3834 856 2 0 0 0
% $p$
\put(38.3400,-8.5600){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 4562 784 4562 864 2 0 0 0
% $q$
\put(45.6200,-8.6400){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 3594 392 3594 472 2 0 0 0
% $\gamma$
\put(35.9400,-4.7200){\makebox(0,0)[lb]{$\gamma$}}%
% DOT 0 0 3 0 Black White
% 1 4618 680
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4618 680 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3842 680
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3842 680 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 402 520
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 402 520 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 898 520 722 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 898 520}%
\special{pa 722 520}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 394 520 714 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 394 520}%
\special{pa 714 520}%
\special{dt 0.045}%
}}%
% LINE 1 0 3 0 Black White
% 2 3778 520 3602 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3778 520}%
\special{pa 3602 520}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 3274 520 3594 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3274 520}%
\special{pa 3594 520}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 3282 520
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3282 520 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 4 1354 520 1274 440 1354 520 1274 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1354 520}%
\special{pa 1274 440}%
\special{fp}%
\special{pa 1354 520}%
\special{pa 1274 600}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1354 840 1274 760 1354 840 1274 920
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1354 840}%
\special{pa 1274 760}%
\special{fp}%
\special{pa 1354 840}%
\special{pa 1274 920}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 4234 840 4154 760 4234 840 4154 920
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4234 840}%
\special{pa 4154 760}%
\special{fp}%
\special{pa 4234 840}%
\special{pa 4154 920}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 4234 520 4154 440 4234 520 4154 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4234 520}%
\special{pa 4154 440}%
\special{fp}%
\special{pa 4234 520}%
\special{pa 4154 600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 370 392 370 472 2 0 0 0
% $*_1$
\put(3.7000,-4.7200){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White
% 4 3250 392 3250 472 2 0 0 0
% $*_1$
\put(32.5000,-4.7200){\makebox(0,0)[lb]{$*_1$}}%
% LINE 1 0 3 0 Black White
% 2 1810 840 1970 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1810 840}%
\special{pa 1970 840}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 1970 840 2154 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1970 840}%
\special{pa 2154 840}%
\special{dt 0.045}%
}}%
% DOT 0 2 3 0 Black White
% 1 2154 840
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2154 840 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 4690 840 4850 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4690 840}%
\special{pa 4850 840}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 4850 840 5034 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4850 840}%
\special{pa 5034 840}%
\special{dt 0.045}%
}}%
% DOT 0 2 3 0 Black White
% 1 5034 840
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 5034 840 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 906 1000 906 840 906 840 746 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 906 1000 160 160  3.1415927 4.7123890}%
}}%
% LINE 1 2 3 0 Black White
% 2 1066 1320 1994 1320
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1066 1320}%
\special{pa 1994 1320}%
\special{dt 0.045}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 1994 840 1994 1320 1994 1320 2314 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1994 840 480 480  6.2831853 6.3081853}%
\special{ar 1994 840 480 480  6.3831853 6.4081853}%
\special{ar 1994 840 480 480  6.4831853 6.5081853}%
\special{ar 1994 840 480 480  6.5831853 6.6081853}%
\special{ar 1994 840 480 480  6.6831853 6.7081853}%
\special{ar 1994 840 480 480  6.7831853 6.8081853}%
\special{ar 1994 840 480 480  6.8831853 6.9081853}%
\special{ar 1994 840 480 480  6.9831853 7.0081853}%
\special{ar 1994 840 480 480  7.0831853 7.1081853}%
\special{ar 1994 840 480 480  7.1831853 7.2081853}%
\special{ar 1994 840 480 480  7.2831853 7.3081853}%
\special{ar 1994 840 480 480  7.3831853 7.4081853}%
\special{ar 1994 840 480 480  7.4831853 7.5081853}%
\special{ar 1994 840 480 480  7.5831853 7.6081853}%
\special{ar 1994 840 480 480  7.6831853 7.7081853}%
\special{ar 1994 840 480 480  7.7831853 7.8081853}%
}}%
% LINE 1 0 3 0 Black White
% 2 2154 520 1810 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2154 520}%
\special{pa 1810 520}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3786 1000 3786 840 3786 840 3626 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3786 1000 160 160  3.1415927 4.7123890}%
}}%
% LINE 1 2 3 0 Black White
% 2 3946 1320 4874 1320
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3946 1320}%
\special{pa 4874 1320}%
\special{dt 0.045}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 4874 840 4874 1320 4874 1320 5194 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4874 840 480 480  6.2831853 6.3081853}%
\special{ar 4874 840 480 480  6.3831853 6.4081853}%
\special{ar 4874 840 480 480  6.4831853 6.5081853}%
\special{ar 4874 840 480 480  6.5831853 6.6081853}%
\special{ar 4874 840 480 480  6.6831853 6.7081853}%
\special{ar 4874 840 480 480  6.7831853 6.8081853}%
\special{ar 4874 840 480 480  6.8831853 6.9081853}%
\special{ar 4874 840 480 480  6.9831853 7.0081853}%
\special{ar 4874 840 480 480  7.0831853 7.1081853}%
\special{ar 4874 840 480 480  7.1831853 7.2081853}%
\special{ar 4874 840 480 480  7.2831853 7.3081853}%
\special{ar 4874 840 480 480  7.3831853 7.4081853}%
\special{ar 4874 840 480 480  7.4831853 7.5081853}%
\special{ar 4874 840 480 480  7.5831853 7.6081853}%
\special{ar 4874 840 480 480  7.6831853 7.7081853}%
\special{ar 4874 840 480 480  7.7831853 7.8081853}%
}}%
% LINE 1 0 3 0 Black White
% 2 5034 520 4690 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5034 520}%
\special{pa 4690 520}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 2154 840 2474 840 2474 840 2138 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2154 840 320 320  4.6624306 4.6999306}%
\special{ar 2154 840 320 320  4.8124306 4.8499306}%
\special{ar 2154 840 320 320  4.9624306 4.9999306}%
\special{ar 2154 840 320 320  5.1124306 5.1499306}%
\special{ar 2154 840 320 320  5.2624306 5.2999306}%
\special{ar 2154 840 320 320  5.4124306 5.4499306}%
\special{ar 2154 840 320 320  5.5624306 5.5999306}%
\special{ar 2154 840 320 320  5.7124306 5.7499306}%
\special{ar 2154 840 320 320  5.8624306 5.8999306}%
\special{ar 2154 840 320 320  6.0124306 6.0499306}%
\special{ar 2154 840 320 320  6.1624306 6.1999306}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 5034 840 5354 840 5354 840 5018 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 5034 840 320 320  4.6624306 4.6999306}%
\special{ar 5034 840 320 320  4.8124306 4.8499306}%
\special{ar 5034 840 320 320  4.9624306 4.9999306}%
\special{ar 5034 840 320 320  5.1124306 5.1499306}%
\special{ar 5034 840 320 320  5.2624306 5.2999306}%
\special{ar 5034 840 320 320  5.4124306 5.4499306}%
\special{ar 5034 840 320 320  5.5624306 5.5999306}%
\special{ar 5034 840 320 320  5.7124306 5.7499306}%
\special{ar 5034 840 320 320  5.8624306 5.8999306}%
\special{ar 5034 840 320 320  6.0124306 6.0499306}%
\special{ar 5034 840 320 320  6.1624306 6.1999306}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 1066 1000 746 1000 746 1000 1082 1320
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1066 1000 320 320  1.5208379 1.5583379}%
\special{ar 1066 1000 320 320  1.6708379 1.7083379}%
\special{ar 1066 1000 320 320  1.8208379 1.8583379}%
\special{ar 1066 1000 320 320  1.9708379 2.0083379}%
\special{ar 1066 1000 320 320  2.1208379 2.1583379}%
\special{ar 1066 1000 320 320  2.2708379 2.3083379}%
\special{ar 1066 1000 320 320  2.4208379 2.4583379}%
\special{ar 1066 1000 320 320  2.5708379 2.6083379}%
\special{ar 1066 1000 320 320  2.7208379 2.7583379}%
\special{ar 1066 1000 320 320  2.8708379 2.9083379}%
\special{ar 1066 1000 320 320  3.0208379 3.0583379}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 3946 1000 3626 1000 3626 1000 3962 1320
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3946 1000 320 320  1.5208379 1.5583379}%
\special{ar 3946 1000 320 320  1.6708379 1.7083379}%
\special{ar 3946 1000 320 320  1.8208379 1.8583379}%
\special{ar 3946 1000 320 320  1.9708379 2.0083379}%
\special{ar 3946 1000 320 320  2.1208379 2.1583379}%
\special{ar 3946 1000 320 320  2.2708379 2.3083379}%
\special{ar 3946 1000 320 320  2.4208379 2.4583379}%
\special{ar 3946 1000 320 320  2.5708379 2.6083379}%
\special{ar 3946 1000 320 320  2.7208379 2.7583379}%
\special{ar 3946 1000 320 320  2.8708379 2.9083379}%
\special{ar 3946 1000 320 320  3.0208379 3.0583379}%
}}%
% STR 2 0 3 0 Black White
% 4 2122 904 2122 984 2 0 0 0
% $*_2$
\put(21.2200,-9.8400){\makebox(0,0)[lb]{$*_2$}}%
% STR 2 0 3 0 Black White
% 4 5002 904 5002 984 2 0 0 0
% $*_2$
\put(50.0200,-9.8400){\makebox(0,0)[lb]{$*_2$}}%
\end{picture}%


==> invariance-move3-1.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 45.1200, 12.8000)(  3.6000,-14.8000)
% CIRCLE 2 1 3 0 Black White
% 4 1352 1000 872 1000 872 1000 872 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1352 1000 480 480  0.0000000 0.1250000}%
\special{ar 1352 1000 480 480  0.2000000 0.3250000}%
\special{ar 1352 1000 480 480  0.4000000 0.5250000}%
\special{ar 1352 1000 480 480  0.6000000 0.7250000}%
\special{ar 1352 1000 480 480  0.8000000 0.9250000}%
\special{ar 1352 1000 480 480  1.0000000 1.1250000}%
\special{ar 1352 1000 480 480  1.2000000 1.3250000}%
\special{ar 1352 1000 480 480  1.4000000 1.5250000}%
\special{ar 1352 1000 480 480  1.6000000 1.7250000}%
\special{ar 1352 1000 480 480  1.8000000 1.9250000}%
\special{ar 1352 1000 480 480  2.0000000 2.1250000}%
\special{ar 1352 1000 480 480  2.2000000 2.3250000}%
\special{ar 1352 1000 480 480  2.4000000 2.5250000}%
\special{ar 1352 1000 480 480  2.6000000 2.7250000}%
\special{ar 1352 1000 480 480  2.8000000 2.9250000}%
\special{ar 1352 1000 480 480  3.0000000 3.1250000}%
\special{ar 1352 1000 480 480  3.2000000 3.3250000}%
\special{ar 1352 1000 480 480  3.4000000 3.5250000}%
\special{ar 1352 1000 480 480  3.6000000 3.7250000}%
\special{ar 1352 1000 480 480  3.8000000 3.9250000}%
\special{ar 1352 1000 480 480  4.0000000 4.1250000}%
\special{ar 1352 1000 480 480  4.2000000 4.3250000}%
\special{ar 1352 1000 480 480  4.4000000 4.5250000}%
\special{ar 1352 1000 480 480  4.6000000 4.7250000}%
\special{ar 1352 1000 480 480  4.8000000 4.9250000}%
\special{ar 1352 1000 480 480  5.0000000 5.1250000}%
\special{ar 1352 1000 480 480  5.2000000 5.3250000}%
\special{ar 1352 1000 480 480  5.4000000 5.5250000}%
\special{ar 1352 1000 480 480  5.6000000 5.7250000}%
\special{ar 1352 1000 480 480  5.8000000 5.9250000}%
\special{ar 1352 1000 480 480  6.0000000 6.1250000}%
\special{ar 1352 1000 480 480  6.2000000 6.2832853}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 4072 1000 3592 1000 3592 1000 3592 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4072 1000 480 480  0.0000000 0.1250000}%
\special{ar 4072 1000 480 480  0.2000000 0.3250000}%
\special{ar 4072 1000 480 480  0.4000000 0.5250000}%
\special{ar 4072 1000 480 480  0.6000000 0.7250000}%
\special{ar 4072 1000 480 480  0.8000000 0.9250000}%
\special{ar 4072 1000 480 480  1.0000000 1.1250000}%
\special{ar 4072 1000 480 480  1.2000000 1.3250000}%
\special{ar 4072 1000 480 480  1.4000000 1.5250000}%
\special{ar 4072 1000 480 480  1.6000000 1.7250000}%
\special{ar 4072 1000 480 480  1.8000000 1.9250000}%
\special{ar 4072 1000 480 480  2.0000000 2.1250000}%
\special{ar 4072 1000 480 480  2.2000000 2.3250000}%
\special{ar 4072 1000 480 480  2.4000000 2.5250000}%
\special{ar 4072 1000 480 480  2.6000000 2.7250000}%
\special{ar 4072 1000 480 480  2.8000000 2.9250000}%
\special{ar 4072 1000 480 480  3.0000000 3.1250000}%
\special{ar 4072 1000 480 480  3.2000000 3.3250000}%
\special{ar 4072 1000 480 480  3.4000000 3.5250000}%
\special{ar 4072 1000 480 480  3.6000000 3.7250000}%
\special{ar 4072 1000 480 480  3.8000000 3.9250000}%
\special{ar 4072 1000 480 480  4.0000000 4.1250000}%
\special{ar 4072 1000 480 480  4.2000000 4.3250000}%
\special{ar 4072 1000 480 480  4.4000000 4.5250000}%
\special{ar 4072 1000 480 480  4.6000000 4.7250000}%
\special{ar 4072 1000 480 480  4.8000000 4.9250000}%
\special{ar 4072 1000 480 480  5.0000000 5.1250000}%
\special{ar 4072 1000 480 480  5.2000000 5.3250000}%
\special{ar 4072 1000 480 480  5.4000000 5.5250000}%
\special{ar 4072 1000 480 480  5.6000000 5.7250000}%
\special{ar 4072 1000 480 480  5.8000000 5.9250000}%
\special{ar 4072 1000 480 480  6.0000000 6.1250000}%
\special{ar 4072 1000 480 480  6.2000000 6.2832853}%
}}%
% STR 2 0 3 0 Black White
% 4 2448 920 2448 1000 2 0 0 0
% $\longleftrightarrow$
\put(24.4800,-10.0000){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
% LINE 1 0 3 0 Black White
% 4 872 1000 1112 1000 1832 1000 1592 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 872 1000}%
\special{pa 1112 1000}%
\special{fp}%
\special{pa 1832 1000}%
\special{pa 1592 1000}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1352 1000 1592 1000 1592 1000 1112 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1352 1000 240 240  3.1415927 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 4072 1000 4312 1000 3832 1000 4312 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4072 1000 240 240  6.2831853 6.2831853}%
\special{ar 4072 1000 240 240  0.0000000 3.1415927}%
}}%
% LINE 1 0 3 0 Black White
% 4 3592 1000 3832 1000 4552 1000 4312 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3592 1000}%
\special{pa 3832 1000}%
\special{fp}%
\special{pa 4552 1000}%
\special{pa 4312 1000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 712 840 712 920 2 0 0 0
% $\gamma$
\put(7.1200,-9.2000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 3432 840 3432 920 2 0 0 0
% $\gamma^{\prime}$
\put(34.3200,-9.2000){\makebox(0,0)[lb]{$\gamma^{\prime}$}}%
% DOT 0 0 3 0 Black White
% 1 1184 832
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1184 832 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1520 832
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1520 832 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3896 1168
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3896 1168 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4240 1168
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4240 1168 26 26 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 1144 656 1144 736 2 0 0 0
% $p$
\put(11.4400,-7.3600){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 1488 656 1488 736 2 0 0 0
% $q$
\put(14.8800,-7.3600){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 3830 1290 3830 1370 2 0 0 0
% $q^{\prime}$
\put(38.3000,-13.7000){\makebox(0,0)[lb]{$q^{\prime}$}}%
% STR 2 0 3 0 Black White
% 4 4166 1292 4166 1372 2 0 0 0
% $p^{\prime}$
\put(41.6600,-13.7200){\makebox(0,0)[lb]{$p^{\prime}$}}%
% LINE 1 0 3 0 Black White
% 4 1688 664 1016 1336 1016 664 1688 1336
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1688 664}%
\special{pa 1016 1336}%
\special{fp}%
\special{pa 1016 664}%
\special{pa 1688 1336}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 4408 664 3736 1336 3736 664 4408 1336
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4408 664}%
\special{pa 3736 1336}%
\special{fp}%
\special{pa 3736 664}%
\special{pa 4408 1336}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 872 1000 712 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 872 1000}%
\special{pa 712 1000}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 712 1000 392 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 712 1000}%
\special{pa 392 1000}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 392 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 392 1000 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 3592 1000 3432 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3592 1000}%
\special{pa 3432 1000}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 3432 1000 3112 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3432 1000}%
\special{pa 3112 1000}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 3112 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3112 1000 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 1016 1336 712 1336
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1016 1336}%
\special{pa 712 1336}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 712 1336 392 1336
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 712 1336}%
\special{pa 392 1336}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 392 1336
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 392 1336 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 3736 1336 3432 1336
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3736 1336}%
\special{pa 3432 1336}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 3432 1336 3112 1336
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3432 1336}%
\special{pa 3112 1336}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 3112 1336
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3112 1336 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 1688 1336 1992 1320
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1688 1336}%
\special{pa 1992 1320}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 4408 1336 4712 1320
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4408 1336}%
\special{pa 4712 1320}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1832 1000 1992 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1832 1000}%
\special{pa 1992 1000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 4552 1000 4712 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4552 1000}%
\special{pa 4712 1000}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 4712 1160 4712 1320 4704 1320 4704 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4712 1160 160 160  4.6624306 4.7374306}%
\special{ar 4712 1160 160 160  4.9624306 5.0374306}%
\special{ar 4712 1160 160 160  5.2624306 5.3374306}%
\special{ar 4712 1160 160 160  5.5624306 5.6374306}%
\special{ar 4712 1160 160 160  5.8624306 5.9374306}%
\special{ar 4712 1160 160 160  6.1624306 6.2374306}%
\special{ar 4712 1160 160 160  6.4624306 6.5374306}%
\special{ar 4712 1160 160 160  6.7624306 6.8374306}%
\special{ar 4712 1160 160 160  7.0624306 7.1374306}%
\special{ar 4712 1160 160 160  7.3624306 7.4374306}%
\special{ar 4712 1160 160 160  7.6624306 7.7374306}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 1992 1160 1992 1320 1984 1320 1984 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1992 1160 160 160  4.6624306 4.7374306}%
\special{ar 1992 1160 160 160  4.9624306 5.0374306}%
\special{ar 1992 1160 160 160  5.2624306 5.3374306}%
\special{ar 1992 1160 160 160  5.5624306 5.6374306}%
\special{ar 1992 1160 160 160  5.8624306 5.9374306}%
\special{ar 1992 1160 160 160  6.1624306 6.2374306}%
\special{ar 1992 1160 160 160  6.4624306 6.5374306}%
\special{ar 1992 1160 160 160  6.7624306 6.8374306}%
\special{ar 1992 1160 160 160  7.0624306 7.1374306}%
\special{ar 1992 1160 160 160  7.3624306 7.4374306}%
\special{ar 1992 1160 160 160  7.6624306 7.7374306}%
}}%
% LINE 1 0 3 0 Black White
% 2 1688 664 1672 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1688 664}%
\special{pa 1672 520}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1016 664 1032 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1016 664}%
\special{pa 1032 520}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 1352 520 1672 520 1672 528 872 528
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1352 520 320 320  3.1249275 3.1624275}%
\special{ar 1352 520 320 320  3.2749275 3.3124275}%
\special{ar 1352 520 320 320  3.4249275 3.4624275}%
\special{ar 1352 520 320 320  3.5749275 3.6124275}%
\special{ar 1352 520 320 320  3.7249275 3.7624275}%
\special{ar 1352 520 320 320  3.8749275 3.9124275}%
\special{ar 1352 520 320 320  4.0249275 4.0624275}%
\special{ar 1352 520 320 320  4.1749275 4.2124275}%
\special{ar 1352 520 320 320  4.3249275 4.3624275}%
\special{ar 1352 520 320 320  4.4749275 4.5124275}%
\special{ar 1352 520 320 320  4.6249275 4.6624275}%
\special{ar 1352 520 320 320  4.7749275 4.8124275}%
\special{ar 1352 520 320 320  4.9249275 4.9624275}%
\special{ar 1352 520 320 320  5.0749275 5.1124275}%
\special{ar 1352 520 320 320  5.2249275 5.2624275}%
\special{ar 1352 520 320 320  5.3749275 5.4124275}%
\special{ar 1352 520 320 320  5.5249275 5.5624275}%
\special{ar 1352 520 320 320  5.6749275 5.7124275}%
\special{ar 1352 520 320 320  5.8249275 5.8624275}%
\special{ar 1352 520 320 320  5.9749275 6.0124275}%
\special{ar 1352 520 320 320  6.1249275 6.1624275}%
\special{ar 1352 520 320 320  6.2749275 6.3081801}%
}}%
% LINE 1 0 3 0 Black White
% 2 4408 664 4392 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4408 664}%
\special{pa 4392 520}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 4072 520 4392 520 4392 528 3592 528
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4072 520 320 320  3.1249275 3.1624275}%
\special{ar 4072 520 320 320  3.2749275 3.3124275}%
\special{ar 4072 520 320 320  3.4249275 3.4624275}%
\special{ar 4072 520 320 320  3.5749275 3.6124275}%
\special{ar 4072 520 320 320  3.7249275 3.7624275}%
\special{ar 4072 520 320 320  3.8749275 3.9124275}%
\special{ar 4072 520 320 320  4.0249275 4.0624275}%
\special{ar 4072 520 320 320  4.1749275 4.2124275}%
\special{ar 4072 520 320 320  4.3249275 4.3624275}%
\special{ar 4072 520 320 320  4.4749275 4.5124275}%
\special{ar 4072 520 320 320  4.6249275 4.6624275}%
\special{ar 4072 520 320 320  4.7749275 4.8124275}%
\special{ar 4072 520 320 320  4.9249275 4.9624275}%
\special{ar 4072 520 320 320  5.0749275 5.1124275}%
\special{ar 4072 520 320 320  5.2249275 5.2624275}%
\special{ar 4072 520 320 320  5.3749275 5.4124275}%
\special{ar 4072 520 320 320  5.5249275 5.5624275}%
\special{ar 4072 520 320 320  5.6749275 5.7124275}%
\special{ar 4072 520 320 320  5.8249275 5.8624275}%
\special{ar 4072 520 320 320  5.9749275 6.0124275}%
\special{ar 4072 520 320 320  6.1249275 6.1624275}%
\special{ar 4072 520 320 320  6.2749275 6.3081801}%
}}%
% LINE 1 0 3 0 Black White
% 2 3736 664 3752 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3736 664}%
\special{pa 3752 520}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1032 1000 952 920 1032 1000 952 1080
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1032 1000}%
\special{pa 952 920}%
\special{fp}%
\special{pa 1032 1000}%
\special{pa 952 1080}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3752 1000 3672 920 3752 1000 3672 1080
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3752 1000}%
\special{pa 3672 920}%
\special{fp}%
\special{pa 3752 1000}%
\special{pa 3672 1080}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 4472 1000 4392 920 4472 1000 4392 1080
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4472 1000}%
\special{pa 4392 920}%
\special{fp}%
\special{pa 4472 1000}%
\special{pa 4392 1080}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1752 1000 1672 920 1752 1000 1672 1080
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1752 1000}%
\special{pa 1672 920}%
\special{fp}%
\special{pa 1752 1000}%
\special{pa 1672 1080}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3504 1336 3584 1256 3504 1336 3584 1416
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3504 1336}%
\special{pa 3584 1256}%
\special{fp}%
\special{pa 3504 1336}%
\special{pa 3584 1416}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 784 1336 864 1256 784 1336 864 1416
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 784 1336}%
\special{pa 864 1256}%
\special{fp}%
\special{pa 784 1336}%
\special{pa 864 1416}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 360 864 360 944 2 0 0 0
% $*_1$
\put(3.6000,-9.4400){\makebox(0,0)[lb]{$*_1$}}%
% LINE 1 0 3 0 Black White
% 4 1512 1160 1624 1160 1512 1160 1512 1272
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1512 1160}%
\special{pa 1624 1160}%
\special{fp}%
\special{pa 1512 1160}%
\special{pa 1512 1272}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3912 840 4024 840 3912 840 3912 952
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3912 840}%
\special{pa 4024 840}%
\special{fp}%
\special{pa 3912 840}%
\special{pa 3912 952}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3080 864 3080 944 2 0 0 0
% $*_1$
\put(30.8000,-9.4400){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White
% 4 3080 1184 3080 1264 2 0 0 0
% $*_2$
\put(30.8000,-12.6400){\makebox(0,0)[lb]{$*_2$}}%
% STR 2 0 3 0 Black White
% 4 360 1184 360 1264 2 0 0 0
% $*_2$
\put(3.6000,-12.6400){\makebox(0,0)[lb]{$*_2$}}%
% DOT 0 0 3 0 Black White
% 1 1352 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1352 1000 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4072 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4072 1000 26 26 0  6.28318530717959E+0000}%
}}%
\end{picture}%


==> invariance-move3-2.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 46.7200, 14.5600)(  3.6000,-16.5600)
% CIRCLE 2 1 3 0 Black White
% 4 1352 840 872 840 872 840 872 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1352 840 480 480  0.0000000 0.1250000}%
\special{ar 1352 840 480 480  0.2000000 0.3250000}%
\special{ar 1352 840 480 480  0.4000000 0.5250000}%
\special{ar 1352 840 480 480  0.6000000 0.7250000}%
\special{ar 1352 840 480 480  0.8000000 0.9250000}%
\special{ar 1352 840 480 480  1.0000000 1.1250000}%
\special{ar 1352 840 480 480  1.2000000 1.3250000}%
\special{ar 1352 840 480 480  1.4000000 1.5250000}%
\special{ar 1352 840 480 480  1.6000000 1.7250000}%
\special{ar 1352 840 480 480  1.8000000 1.9250000}%
\special{ar 1352 840 480 480  2.0000000 2.1250000}%
\special{ar 1352 840 480 480  2.2000000 2.3250000}%
\special{ar 1352 840 480 480  2.4000000 2.5250000}%
\special{ar 1352 840 480 480  2.6000000 2.7250000}%
\special{ar 1352 840 480 480  2.8000000 2.9250000}%
\special{ar 1352 840 480 480  3.0000000 3.1250000}%
\special{ar 1352 840 480 480  3.2000000 3.3250000}%
\special{ar 1352 840 480 480  3.4000000 3.5250000}%
\special{ar 1352 840 480 480  3.6000000 3.7250000}%
\special{ar 1352 840 480 480  3.8000000 3.9250000}%
\special{ar 1352 840 480 480  4.0000000 4.1250000}%
\special{ar 1352 840 480 480  4.2000000 4.3250000}%
\special{ar 1352 840 480 480  4.4000000 4.5250000}%
\special{ar 1352 840 480 480  4.6000000 4.7250000}%
\special{ar 1352 840 480 480  4.8000000 4.9250000}%
\special{ar 1352 840 480 480  5.0000000 5.1250000}%
\special{ar 1352 840 480 480  5.2000000 5.3250000}%
\special{ar 1352 840 480 480  5.4000000 5.5250000}%
\special{ar 1352 840 480 480  5.6000000 5.7250000}%
\special{ar 1352 840 480 480  5.8000000 5.9250000}%
\special{ar 1352 840 480 480  6.0000000 6.1250000}%
\special{ar 1352 840 480 480  6.2000000 6.2832853}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 4072 840 3592 840 3592 840 3592 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4072 840 480 480  0.0000000 0.1250000}%
\special{ar 4072 840 480 480  0.2000000 0.3250000}%
\special{ar 4072 840 480 480  0.4000000 0.5250000}%
\special{ar 4072 840 480 480  0.6000000 0.7250000}%
\special{ar 4072 840 480 480  0.8000000 0.9250000}%
\special{ar 4072 840 480 480  1.0000000 1.1250000}%
\special{ar 4072 840 480 480  1.2000000 1.3250000}%
\special{ar 4072 840 480 480  1.4000000 1.5250000}%
\special{ar 4072 840 480 480  1.6000000 1.7250000}%
\special{ar 4072 840 480 480  1.8000000 1.9250000}%
\special{ar 4072 840 480 480  2.0000000 2.1250000}%
\special{ar 4072 840 480 480  2.2000000 2.3250000}%
\special{ar 4072 840 480 480  2.4000000 2.5250000}%
\special{ar 4072 840 480 480  2.6000000 2.7250000}%
\special{ar 4072 840 480 480  2.8000000 2.9250000}%
\special{ar 4072 840 480 480  3.0000000 3.1250000}%
\special{ar 4072 840 480 480  3.2000000 3.3250000}%
\special{ar 4072 840 480 480  3.4000000 3.5250000}%
\special{ar 4072 840 480 480  3.6000000 3.7250000}%
\special{ar 4072 840 480 480  3.8000000 3.9250000}%
\special{ar 4072 840 480 480  4.0000000 4.1250000}%
\special{ar 4072 840 480 480  4.2000000 4.3250000}%
\special{ar 4072 840 480 480  4.4000000 4.5250000}%
\special{ar 4072 840 480 480  4.6000000 4.7250000}%
\special{ar 4072 840 480 480  4.8000000 4.9250000}%
\special{ar 4072 840 480 480  5.0000000 5.1250000}%
\special{ar 4072 840 480 480  5.2000000 5.3250000}%
\special{ar 4072 840 480 480  5.4000000 5.5250000}%
\special{ar 4072 840 480 480  5.6000000 5.7250000}%
\special{ar 4072 840 480 480  5.8000000 5.9250000}%
\special{ar 4072 840 480 480  6.0000000 6.1250000}%
\special{ar 4072 840 480 480  6.2000000 6.2832853}%
}}%
% STR 2 0 3 0 Black White
% 4 2448 760 2448 840 2 0 0 0
% $\longleftrightarrow$
\put(24.4800,-8.4000){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
% LINE 1 0 3 0 Black White
% 4 872 840 1112 840 1832 840 1592 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 872 840}%
\special{pa 1112 840}%
\special{fp}%
\special{pa 1832 840}%
\special{pa 1592 840}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1352 840 1592 840 1592 840 1112 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1352 840 240 240  3.1415927 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 4072 840 4312 840 3832 840 4312 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4072 840 240 240  6.2831853 6.2831853}%
\special{ar 4072 840 240 240  0.0000000 3.1415927}%
}}%
% LINE 1 0 3 0 Black White
% 4 3592 840 3832 840 4552 840 4312 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3592 840}%
\special{pa 3832 840}%
\special{fp}%
\special{pa 4552 840}%
\special{pa 4312 840}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 712 680 712 760 2 0 0 0
% $\gamma$
\put(7.1200,-7.6000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 3432 680 3432 760 2 0 0 0
% $\gamma^{\prime}$
\put(34.3200,-7.6000){\makebox(0,0)[lb]{$\gamma^{\prime}$}}%
% DOT 0 0 3 0 Black White
% 1 1184 672
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1184 672 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1520 672
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1520 672 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3896 1008
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3896 1008 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4240 1008
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4240 1008 26 26 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 1144 496 1144 576 2 0 0 0
% $p$
\put(11.4400,-5.7600){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 1488 496 1488 576 2 0 0 0
% $q$
\put(14.8800,-5.7600){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 3830 1140 3830 1220 2 0 0 0
% $q^{\prime}$
\put(38.3000,-12.2000){\makebox(0,0)[lb]{$q^{\prime}$}}%
% STR 2 0 3 0 Black White
% 4 4166 1142 4166 1222 2 0 0 0
% $p^{\prime}$
\put(41.6600,-12.2200){\makebox(0,0)[lb]{$p^{\prime}$}}%
% LINE 1 0 3 0 Black White
% 4 1688 504 1016 1176 1016 504 1688 1176
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1688 504}%
\special{pa 1016 1176}%
\special{fp}%
\special{pa 1016 504}%
\special{pa 1688 1176}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 4408 504 3736 1176 3736 504 4408 1176
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4408 504}%
\special{pa 3736 1176}%
\special{fp}%
\special{pa 3736 504}%
\special{pa 4408 1176}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 872 840 712 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 872 840}%
\special{pa 712 840}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 712 840 392 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 712 840}%
\special{pa 392 840}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 392 840
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 392 840 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 3592 840 3432 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3592 840}%
\special{pa 3432 840}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 3432 840 3112 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3432 840}%
\special{pa 3112 840}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 3112 840
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3112 840 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 4 1032 840 952 760 1032 840 952 920
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1032 840}%
\special{pa 952 760}%
\special{fp}%
\special{pa 1032 840}%
\special{pa 952 920}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3752 840 3672 760 3752 840 3672 920
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3752 840}%
\special{pa 3672 760}%
\special{fp}%
\special{pa 3752 840}%
\special{pa 3672 920}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 4472 840 4392 760 4472 840 4392 920
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4472 840}%
\special{pa 4392 760}%
\special{fp}%
\special{pa 4472 840}%
\special{pa 4392 920}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1752 840 1672 760 1752 840 1672 920
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1752 840}%
\special{pa 1672 760}%
\special{fp}%
\special{pa 1752 840}%
\special{pa 1672 920}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 360 704 360 784 2 0 0 0
% $*_1$
\put(3.6000,-7.8400){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White
% 4 3080 704 3080 784 2 0 0 0
% $*_1$
\put(30.8000,-7.8400){\makebox(0,0)[lb]{$*_1$}}%
% LINE 1 0 3 0 Black White
% 2 1016 504 1032 360
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1016 504}%
\special{pa 1032 360}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1832 840 1992 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1832 840}%
\special{pa 1992 840}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1688 504 1840 512
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1688 504}%
\special{pa 1840 512}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 1840 512 1992 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1840 512}%
\special{pa 1992 520}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 1992 520
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1992 520 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 1016 1176 1032 1320
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1016 1176}%
\special{pa 1032 1320}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1688 1176 1672 1320
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1688 1176}%
\special{pa 1672 1320}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 1352 1336 1672 1336 872 1328 1672 1328
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1352 1336 320 320  6.2581905 6.2956905}%
\special{ar 1352 1336 320 320  6.4081905 6.4456905}%
\special{ar 1352 1336 320 320  6.5581905 6.5956905}%
\special{ar 1352 1336 320 320  6.7081905 6.7456905}%
\special{ar 1352 1336 320 320  6.8581905 6.8956905}%
\special{ar 1352 1336 320 320  7.0081905 7.0456905}%
\special{ar 1352 1336 320 320  7.1581905 7.1956905}%
\special{ar 1352 1336 320 320  7.3081905 7.3456905}%
\special{ar 1352 1336 320 320  7.4581905 7.4956905}%
\special{ar 1352 1336 320 320  7.6081905 7.6456905}%
\special{ar 1352 1336 320 320  7.7581905 7.7956905}%
\special{ar 1352 1336 320 320  7.9081905 7.9456905}%
\special{ar 1352 1336 320 320  8.0581905 8.0956905}%
\special{ar 1352 1336 320 320  8.2081905 8.2456905}%
\special{ar 1352 1336 320 320  8.3581905 8.3956905}%
\special{ar 1352 1336 320 320  8.5081905 8.5456905}%
\special{ar 1352 1336 320 320  8.6581905 8.6956905}%
\special{ar 1352 1336 320 320  8.8081905 8.8456905}%
\special{ar 1352 1336 320 320  8.9581905 8.9956905}%
\special{ar 1352 1336 320 320  9.1081905 9.1456905}%
\special{ar 1352 1336 320 320  9.2581905 9.2956905}%
\special{ar 1352 1336 320 320  9.4081905 9.4414431}%
}}%
% LINE 1 0 3 0 Black White
% 2 4408 1176 4392 1320
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4408 1176}%
\special{pa 4392 1320}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 3736 1176 3752 1320
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3736 1176}%
\special{pa 3752 1320}%
\special{fp}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 4072 1336 4392 1336 3592 1328 4392 1328
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4072 1336 320 320  6.2581905 6.2956905}%
\special{ar 4072 1336 320 320  6.4081905 6.4456905}%
\special{ar 4072 1336 320 320  6.5581905 6.5956905}%
\special{ar 4072 1336 320 320  6.7081905 6.7456905}%
\special{ar 4072 1336 320 320  6.8581905 6.8956905}%
\special{ar 4072 1336 320 320  7.0081905 7.0456905}%
\special{ar 4072 1336 320 320  7.1581905 7.1956905}%
\special{ar 4072 1336 320 320  7.3081905 7.3456905}%
\special{ar 4072 1336 320 320  7.4581905 7.4956905}%
\special{ar 4072 1336 320 320  7.6081905 7.6456905}%
\special{ar 4072 1336 320 320  7.7581905 7.7956905}%
\special{ar 4072 1336 320 320  7.9081905 7.9456905}%
\special{ar 4072 1336 320 320  8.0581905 8.0956905}%
\special{ar 4072 1336 320 320  8.2081905 8.2456905}%
\special{ar 4072 1336 320 320  8.3581905 8.3956905}%
\special{ar 4072 1336 320 320  8.5081905 8.5456905}%
\special{ar 4072 1336 320 320  8.6581905 8.6956905}%
\special{ar 4072 1336 320 320  8.8081905 8.8456905}%
\special{ar 4072 1336 320 320  8.9581905 8.9956905}%
\special{ar 4072 1336 320 320  9.1081905 9.1456905}%
\special{ar 4072 1336 320 320  9.2581905 9.2956905}%
\special{ar 4072 1336 320 320  9.4081905 9.4414431}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 1992 520 1992 840 1984 840 1984 200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1992 520 320 320  4.6873942 4.7248942}%
\special{ar 1992 520 320 320  4.8373942 4.8748942}%
\special{ar 1992 520 320 320  4.9873942 5.0248942}%
\special{ar 1992 520 320 320  5.1373942 5.1748942}%
\special{ar 1992 520 320 320  5.2873942 5.3248942}%
\special{ar 1992 520 320 320  5.4373942 5.4748942}%
\special{ar 1992 520 320 320  5.5873942 5.6248942}%
\special{ar 1992 520 320 320  5.7373942 5.7748942}%
\special{ar 1992 520 320 320  5.8873942 5.9248942}%
\special{ar 1992 520 320 320  6.0373942 6.0748942}%
\special{ar 1992 520 320 320  6.1873942 6.2248942}%
\special{ar 1992 520 320 320  6.3373942 6.3748942}%
\special{ar 1992 520 320 320  6.4873942 6.5248942}%
\special{ar 1992 520 320 320  6.6373942 6.6748942}%
\special{ar 1992 520 320 320  6.7873942 6.8248942}%
\special{ar 1992 520 320 320  6.9373942 6.9748942}%
\special{ar 1992 520 320 320  7.0873942 7.1248942}%
\special{ar 1992 520 320 320  7.2373942 7.2748942}%
\special{ar 1992 520 320 320  7.3873942 7.4248942}%
\special{ar 1992 520 320 320  7.5373942 7.5748942}%
\special{ar 1992 520 320 320  7.6873942 7.7248942}%
\special{ar 1992 520 320 320  7.8373942 7.8748942}%
}}%
% LINE 1 2 3 0 Black White
% 2 1992 200 1192 200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1992 200}%
\special{pa 1192 200}%
\special{dt 0.045}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 1192 360 1192 200 1200 200 1032 368
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1192 360 160 160  3.0916343 3.1666343}%
\special{ar 1192 360 160 160  3.3916343 3.4666343}%
\special{ar 1192 360 160 160  3.6916343 3.7666343}%
\special{ar 1192 360 160 160  3.9916343 4.0666343}%
\special{ar 1192 360 160 160  4.2916343 4.3666343}%
\special{ar 1192 360 160 160  4.5916343 4.6666343}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 4712 520 4712 840 4704 840 4704 200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4712 520 320 320  4.6873942 4.7248942}%
\special{ar 4712 520 320 320  4.8373942 4.8748942}%
\special{ar 4712 520 320 320  4.9873942 5.0248942}%
\special{ar 4712 520 320 320  5.1373942 5.1748942}%
\special{ar 4712 520 320 320  5.2873942 5.3248942}%
\special{ar 4712 520 320 320  5.4373942 5.4748942}%
\special{ar 4712 520 320 320  5.5873942 5.6248942}%
\special{ar 4712 520 320 320  5.7373942 5.7748942}%
\special{ar 4712 520 320 320  5.8873942 5.9248942}%
\special{ar 4712 520 320 320  6.0373942 6.0748942}%
\special{ar 4712 520 320 320  6.1873942 6.2248942}%
\special{ar 4712 520 320 320  6.3373942 6.3748942}%
\special{ar 4712 520 320 320  6.4873942 6.5248942}%
\special{ar 4712 520 320 320  6.6373942 6.6748942}%
\special{ar 4712 520 320 320  6.7873942 6.8248942}%
\special{ar 4712 520 320 320  6.9373942 6.9748942}%
\special{ar 4712 520 320 320  7.0873942 7.1248942}%
\special{ar 4712 520 320 320  7.2373942 7.2748942}%
\special{ar 4712 520 320 320  7.3873942 7.4248942}%
\special{ar 4712 520 320 320  7.5373942 7.5748942}%
\special{ar 4712 520 320 320  7.6873942 7.7248942}%
\special{ar 4712 520 320 320  7.8373942 7.8748942}%
}}%
% LINE 1 0 3 0 Black White
% 2 4552 840 4712 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4552 840}%
\special{pa 4712 840}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 4712 200 3912 200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4712 200}%
\special{pa 3912 200}%
\special{dt 0.045}%
}}%
% CIRCLE 1 2 3 0 Black White
% 4 3912 360 3912 200 3920 200 3752 368
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3912 360 160 160  3.0916343 3.1666343}%
\special{ar 3912 360 160 160  3.3916343 3.4666343}%
\special{ar 3912 360 160 160  3.6916343 3.7666343}%
\special{ar 3912 360 160 160  3.9916343 4.0666343}%
\special{ar 3912 360 160 160  4.2916343 4.3666343}%
\special{ar 3912 360 160 160  4.5916343 4.6666343}%
}}%
% LINE 1 0 3 0 Black White
% 2 3736 504 3752 360
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3736 504}%
\special{pa 3752 360}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 4408 504 4560 512
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4408 504}%
\special{pa 4560 512}%
\special{fp}%
}}%
% LINE 1 2 3 0 Black White
% 2 4560 512 4712 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4560 512}%
\special{pa 4712 520}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 1 4712 520
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4712 520 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 4 1512 1000 1512 888 1512 1000 1400 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1512 1000}%
\special{pa 1512 888}%
\special{fp}%
\special{pa 1512 1000}%
\special{pa 1400 1000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1192 1000 1080 1000 1192 1000 1192 1112
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1192 1000}%
\special{pa 1080 1000}%
\special{fp}%
\special{pa 1192 1000}%
\special{pa 1192 1112}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 4232 680 4120 680 4232 680 4232 792
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4232 680}%
\special{pa 4120 680}%
\special{fp}%
\special{pa 4232 680}%
\special{pa 4232 792}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3912 680 3912 568 3912 680 3800 680
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3912 680}%
\special{pa 3912 568}%
\special{fp}%
\special{pa 3912 680}%
\special{pa 3800 680}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1968 400 1968 480 2 0 0 0
% $*_2$
\put(19.6800,-4.8000){\makebox(0,0)[lb]{$*_2$}}%
% STR 2 0 3 0 Black White
% 4 4688 400 4688 480 2 0 0 0
% $*_2$
\put(46.8800,-4.8000){\makebox(0,0)[lb]{$*_2$}}%
% DOT 0 0 3 0 Black White
% 1 1352 840
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1352 840 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4072 840
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4072 840 26 26 0  6.28318530717959E+0000}%
}}%
\end{picture}%


==> localintnumber.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 32.4800,  8.4000)(  2.0000,-10.3000)
% LINE 1 0 3 0 Black White
% 4 200 840 840 200 200 200 840 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 200 840}%
\special{pa 840 200}%
\special{fp}%
\special{pa 200 200}%
\special{pa 840 840}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 520 520
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 520 520 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 4 840 840 840 680 840 840 680 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 840 840}%
\special{pa 840 680}%
\special{fp}%
\special{pa 840 840}%
\special{pa 680 840}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 840 200 680 200 840 200 840 360
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 840 200}%
\special{pa 680 200}%
\special{fp}%
\special{pa 840 200}%
\special{pa 840 360}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 480 320 480 400 2 0 0 0
% $p$
\put(4.8000,-4.0000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 888 720 888 800 2 0 0 0
% $\alpha$
\put(8.8800,-8.0000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White
% 4 888 240 888 320 2 0 0 0
% $\beta$
\put(8.8800,-3.2000){\makebox(0,0)[lb]{$\beta$}}%
% STR 2 0 3 0 Black White
% 4 232 1080 232 1160 2 0 0 0
% $\varepsilon(p;\alpha,\beta)=+1$
\put(2.3200,-11.6000){\makebox(0,0)[lb]{$\varepsilon(p;\alpha,\beta)=+1$}}%
% LINE 1 0 3 0 Black White
% 4 2760 840 3400 200 2760 200 3400 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2760 840}%
\special{pa 3400 200}%
\special{fp}%
\special{pa 2760 200}%
\special{pa 3400 840}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3080 520
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3080 520 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 4 3400 840 3400 680 3400 840 3240 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3400 840}%
\special{pa 3400 680}%
\special{fp}%
\special{pa 3400 840}%
\special{pa 3240 840}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3400 200 3240 200 3400 200 3400 360
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3400 200}%
\special{pa 3240 200}%
\special{fp}%
\special{pa 3400 200}%
\special{pa 3400 360}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3040 320 3040 400 2 0 0 0
% $p$
\put(30.4000,-4.0000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 3448 720 3448 800 2 0 0 0
% $\beta$
\put(34.4800,-8.0000){\makebox(0,0)[lb]{$\beta$}}%
% STR 2 0 3 0 Black White
% 4 3448 240 3448 320 2 0 0 0
% $\alpha$
\put(34.4800,-3.2000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White
% 4 2792 1080 2792 1160 2 0 0 0
% $\varepsilon(p;\alpha,\beta)=-1$
\put(27.9200,-11.6000){\makebox(0,0)[lb]{$\varepsilon(p;\alpha,\beta)=-1$}}%
% CIRCLE 2 0 3 0 Black White
% 4 1920 408 1840 408 1920 328 2000 408
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1920 408 80 80  6.2831853 6.2831853}%
\special{ar 1920 408 80 80  0.0000000 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 4 2000 408 1952 432 2000 408 2028 452
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 408}%
\special{pa 1952 432}%
\special{fp}%
\special{pa 2000 408}%
\special{pa 2028 452}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1448 624 1448 704 2 0 0 0
% {\footnotesize the orientation of $S$}
\put(14.4800,-7.0400){\makebox(0,0)[lb]{{\footnotesize the orientation of $S$}}}%
\end{picture}%


==> localmove1.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 36.8000, 12.5000)(  2.0000,-12.9400)
% CIRCLE 2 1 3 0 Black White
% 4 1320 814 840 814 840 814 840 814
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1320 814 480 480  0.0000000 0.1250000}%
\special{ar 1320 814 480 480  0.2000000 0.3250000}%
\special{ar 1320 814 480 480  0.4000000 0.5250000}%
\special{ar 1320 814 480 480  0.6000000 0.7250000}%
\special{ar 1320 814 480 480  0.8000000 0.9250000}%
\special{ar 1320 814 480 480  1.0000000 1.1250000}%
\special{ar 1320 814 480 480  1.2000000 1.3250000}%
\special{ar 1320 814 480 480  1.4000000 1.5250000}%
\special{ar 1320 814 480 480  1.6000000 1.7250000}%
\special{ar 1320 814 480 480  1.8000000 1.9250000}%
\special{ar 1320 814 480 480  2.0000000 2.1250000}%
\special{ar 1320 814 480 480  2.2000000 2.3250000}%
\special{ar 1320 814 480 480  2.4000000 2.5250000}%
\special{ar 1320 814 480 480  2.6000000 2.7250000}%
\special{ar 1320 814 480 480  2.8000000 2.9250000}%
\special{ar 1320 814 480 480  3.0000000 3.1250000}%
\special{ar 1320 814 480 480  3.2000000 3.3250000}%
\special{ar 1320 814 480 480  3.4000000 3.5250000}%
\special{ar 1320 814 480 480  3.6000000 3.7250000}%
\special{ar 1320 814 480 480  3.8000000 3.9250000}%
\special{ar 1320 814 480 480  4.0000000 4.1250000}%
\special{ar 1320 814 480 480  4.2000000 4.3250000}%
\special{ar 1320 814 480 480  4.4000000 4.5250000}%
\special{ar 1320 814 480 480  4.6000000 4.7250000}%
\special{ar 1320 814 480 480  4.8000000 4.9250000}%
\special{ar 1320 814 480 480  5.0000000 5.1250000}%
\special{ar 1320 814 480 480  5.2000000 5.3250000}%
\special{ar 1320 814 480 480  5.4000000 5.5250000}%
\special{ar 1320 814 480 480  5.6000000 5.7250000}%
\special{ar 1320 814 480 480  5.8000000 5.9250000}%
\special{ar 1320 814 480 480  6.0000000 6.1250000}%
\special{ar 1320 814 480 480  6.2000000 6.2832853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1320 814 1800 974 680 814 2120 814
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1320 814 480 160  6.2831853 6.2831853}%
\special{ar 1320 814 480 160  0.0000000 3.1415927}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 3400 814 2920 814 2920 814 2920 814
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3400 814 480 480  0.0000000 0.1250000}%
\special{ar 3400 814 480 480  0.2000000 0.3250000}%
\special{ar 3400 814 480 480  0.4000000 0.5250000}%
\special{ar 3400 814 480 480  0.6000000 0.7250000}%
\special{ar 3400 814 480 480  0.8000000 0.9250000}%
\special{ar 3400 814 480 480  1.0000000 1.1250000}%
\special{ar 3400 814 480 480  1.2000000 1.3250000}%
\special{ar 3400 814 480 480  1.4000000 1.5250000}%
\special{ar 3400 814 480 480  1.6000000 1.7250000}%
\special{ar 3400 814 480 480  1.8000000 1.9250000}%
\special{ar 3400 814 480 480  2.0000000 2.1250000}%
\special{ar 3400 814 480 480  2.2000000 2.3250000}%
\special{ar 3400 814 480 480  2.4000000 2.5250000}%
\special{ar 3400 814 480 480  2.6000000 2.7250000}%
\special{ar 3400 814 480 480  2.8000000 2.9250000}%
\special{ar 3400 814 480 480  3.0000000 3.1250000}%
\special{ar 3400 814 480 480  3.2000000 3.3250000}%
\special{ar 3400 814 480 480  3.4000000 3.5250000}%
\special{ar 3400 814 480 480  3.6000000 3.7250000}%
\special{ar 3400 814 480 480  3.8000000 3.9250000}%
\special{ar 3400 814 480 480  4.0000000 4.1250000}%
\special{ar 3400 814 480 480  4.2000000 4.3250000}%
\special{ar 3400 814 480 480  4.4000000 4.5250000}%
\special{ar 3400 814 480 480  4.6000000 4.7250000}%
\special{ar 3400 814 480 480  4.8000000 4.9250000}%
\special{ar 3400 814 480 480  5.0000000 5.1250000}%
\special{ar 3400 814 480 480  5.2000000 5.3250000}%
\special{ar 3400 814 480 480  5.4000000 5.5250000}%
\special{ar 3400 814 480 480  5.6000000 5.7250000}%
\special{ar 3400 814 480 480  5.8000000 5.9250000}%
\special{ar 3400 814 480 480  6.0000000 6.1250000}%
\special{ar 3400 814 480 480  6.2000000 6.2832853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3240 814 2920 974 2760 814 3560 814
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3240 814 320 160  6.2831853 6.2831853}%
\special{ar 3240 814 320 160  0.0000000 3.1415927}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3560 814 3240 974 3080 814 3880 814
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3560 814 320 160  6.2831853 6.2831853}%
\special{ar 3560 814 320 160  0.0000000 3.1415927}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3400 814 3400 654 3720 814 3240 814
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3400 814 160 160  3.1415927 6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 2256 734 2256 814 2 0 0 0
% $\longleftrightarrow$
\put(22.5600,-8.1400){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
% STR 2 0 3 0 Black White
% 4 200 94 200 174 2 0 0 0
% ($\omega 1$) \textit{birth-death of monogons}
\put(2.0000,-1.7400){\makebox(0,0)[lb]{($\omega 1$) \textit{birth-death of monogons}}}%
% DOT 0 0 3 0 Black White
% 1 3400 958
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 958 26 26 0  6.28318530717959E+0000}%
}}%
\end{picture}%


==> localmove2.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 36.8000, 12.5000)(  2.0000,-12.9400)
% CIRCLE 2 1 3 0 Black White
% 4 1320 814 840 814 840 814 840 814
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1320 814 480 480  0.0000000 0.1250000}%
\special{ar 1320 814 480 480  0.2000000 0.3250000}%
\special{ar 1320 814 480 480  0.4000000 0.5250000}%
\special{ar 1320 814 480 480  0.6000000 0.7250000}%
\special{ar 1320 814 480 480  0.8000000 0.9250000}%
\special{ar 1320 814 480 480  1.0000000 1.1250000}%
\special{ar 1320 814 480 480  1.2000000 1.3250000}%
\special{ar 1320 814 480 480  1.4000000 1.5250000}%
\special{ar 1320 814 480 480  1.6000000 1.7250000}%
\special{ar 1320 814 480 480  1.8000000 1.9250000}%
\special{ar 1320 814 480 480  2.0000000 2.1250000}%
\special{ar 1320 814 480 480  2.2000000 2.3250000}%
\special{ar 1320 814 480 480  2.4000000 2.5250000}%
\special{ar 1320 814 480 480  2.6000000 2.7250000}%
\special{ar 1320 814 480 480  2.8000000 2.9250000}%
\special{ar 1320 814 480 480  3.0000000 3.1250000}%
\special{ar 1320 814 480 480  3.2000000 3.3250000}%
\special{ar 1320 814 480 480  3.4000000 3.5250000}%
\special{ar 1320 814 480 480  3.6000000 3.7250000}%
\special{ar 1320 814 480 480  3.8000000 3.9250000}%
\special{ar 1320 814 480 480  4.0000000 4.1250000}%
\special{ar 1320 814 480 480  4.2000000 4.3250000}%
\special{ar 1320 814 480 480  4.4000000 4.5250000}%
\special{ar 1320 814 480 480  4.6000000 4.7250000}%
\special{ar 1320 814 480 480  4.8000000 4.9250000}%
\special{ar 1320 814 480 480  5.0000000 5.1250000}%
\special{ar 1320 814 480 480  5.2000000 5.3250000}%
\special{ar 1320 814 480 480  5.4000000 5.5250000}%
\special{ar 1320 814 480 480  5.6000000 5.7250000}%
\special{ar 1320 814 480 480  5.8000000 5.9250000}%
\special{ar 1320 814 480 480  6.0000000 6.1250000}%
\special{ar 1320 814 480 480  6.2000000 6.2832853}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 3400 814 2920 814 2920 814 2920 814
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3400 814 480 480  0.0000000 0.1250000}%
\special{ar 3400 814 480 480  0.2000000 0.3250000}%
\special{ar 3400 814 480 480  0.4000000 0.5250000}%
\special{ar 3400 814 480 480  0.6000000 0.7250000}%
\special{ar 3400 814 480 480  0.8000000 0.9250000}%
\special{ar 3400 814 480 480  1.0000000 1.1250000}%
\special{ar 3400 814 480 480  1.2000000 1.3250000}%
\special{ar 3400 814 480 480  1.4000000 1.5250000}%
\special{ar 3400 814 480 480  1.6000000 1.7250000}%
\special{ar 3400 814 480 480  1.8000000 1.9250000}%
\special{ar 3400 814 480 480  2.0000000 2.1250000}%
\special{ar 3400 814 480 480  2.2000000 2.3250000}%
\special{ar 3400 814 480 480  2.4000000 2.5250000}%
\special{ar 3400 814 480 480  2.6000000 2.7250000}%
\special{ar 3400 814 480 480  2.8000000 2.9250000}%
\special{ar 3400 814 480 480  3.0000000 3.1250000}%
\special{ar 3400 814 480 480  3.2000000 3.3250000}%
\special{ar 3400 814 480 480  3.4000000 3.5250000}%
\special{ar 3400 814 480 480  3.6000000 3.7250000}%
\special{ar 3400 814 480 480  3.8000000 3.9250000}%
\special{ar 3400 814 480 480  4.0000000 4.1250000}%
\special{ar 3400 814 480 480  4.2000000 4.3250000}%
\special{ar 3400 814 480 480  4.4000000 4.5250000}%
\special{ar 3400 814 480 480  4.6000000 4.7250000}%
\special{ar 3400 814 480 480  4.8000000 4.9250000}%
\special{ar 3400 814 480 480  5.0000000 5.1250000}%
\special{ar 3400 814 480 480  5.2000000 5.3250000}%
\special{ar 3400 814 480 480  5.4000000 5.5250000}%
\special{ar 3400 814 480 480  5.6000000 5.7250000}%
\special{ar 3400 814 480 480  5.8000000 5.9250000}%
\special{ar 3400 814 480 480  6.0000000 6.1250000}%
\special{ar 3400 814 480 480  6.2000000 6.2832853}%
}}%
% STR 2 0 3 0 Black White
% 4 2256 734 2256 814 2 0 0 0
% $\longleftrightarrow$
\put(22.5600,-8.1400){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
% STR 2 0 3 0 Black White
% 4 200 94 200 174 2 0 0 0
% ($\omega 2$) \textit{birth-death of bigons}
\put(2.0000,-1.7400){\makebox(0,0)[lb]{($\omega 2$) \textit{birth-death of bigons}}}%
% LINE 1 0 3 0 Black White
% 2 872 974 1768 974
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 872 974}%
\special{pa 1768 974}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 872 654 1768 654
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 872 654}%
\special{pa 1768 654}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3400 974 2952 654 4072 974 2632 974
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3400 974 448 320  3.1415927 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3400 654 2952 974 2632 654 4072 654
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3400 654 448 320  6.2831853 6.2831853}%
\special{ar 3400 654 448 320  0.0000000 3.1415927}%
}}%
% DOT 0 0 3 0 Black White
% 1 3008 814
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3008 814 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3784 814
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3784 814 26 26 0  6.28318530717959E+0000}%
}}%
\end{picture}%


==> localmove3.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 36.8000, 12.5000)(  2.0000,-12.9400)
% CIRCLE 2 1 3 0 Black White
% 4 1320 814 840 814 840 814 840 814
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1320 814 480 480  0.0000000 0.1250000}%
\special{ar 1320 814 480 480  0.2000000 0.3250000}%
\special{ar 1320 814 480 480  0.4000000 0.5250000}%
\special{ar 1320 814 480 480  0.6000000 0.7250000}%
\special{ar 1320 814 480 480  0.8000000 0.9250000}%
\special{ar 1320 814 480 480  1.0000000 1.1250000}%
\special{ar 1320 814 480 480  1.2000000 1.3250000}%
\special{ar 1320 814 480 480  1.4000000 1.5250000}%
\special{ar 1320 814 480 480  1.6000000 1.7250000}%
\special{ar 1320 814 480 480  1.8000000 1.9250000}%
\special{ar 1320 814 480 480  2.0000000 2.1250000}%
\special{ar 1320 814 480 480  2.2000000 2.3250000}%
\special{ar 1320 814 480 480  2.4000000 2.5250000}%
\special{ar 1320 814 480 480  2.6000000 2.7250000}%
\special{ar 1320 814 480 480  2.8000000 2.9250000}%
\special{ar 1320 814 480 480  3.0000000 3.1250000}%
\special{ar 1320 814 480 480  3.2000000 3.3250000}%
\special{ar 1320 814 480 480  3.4000000 3.5250000}%
\special{ar 1320 814 480 480  3.6000000 3.7250000}%
\special{ar 1320 814 480 480  3.8000000 3.9250000}%
\special{ar 1320 814 480 480  4.0000000 4.1250000}%
\special{ar 1320 814 480 480  4.2000000 4.3250000}%
\special{ar 1320 814 480 480  4.4000000 4.5250000}%
\special{ar 1320 814 480 480  4.6000000 4.7250000}%
\special{ar 1320 814 480 480  4.8000000 4.9250000}%
\special{ar 1320 814 480 480  5.0000000 5.1250000}%
\special{ar 1320 814 480 480  5.2000000 5.3250000}%
\special{ar 1320 814 480 480  5.4000000 5.5250000}%
\special{ar 1320 814 480 480  5.6000000 5.7250000}%
\special{ar 1320 814 480 480  5.8000000 5.9250000}%
\special{ar 1320 814 480 480  6.0000000 6.1250000}%
\special{ar 1320 814 480 480  6.2000000 6.2832853}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 3400 814 2920 814 2920 814 2920 814
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3400 814 480 480  0.0000000 0.1250000}%
\special{ar 3400 814 480 480  0.2000000 0.3250000}%
\special{ar 3400 814 480 480  0.4000000 0.5250000}%
\special{ar 3400 814 480 480  0.6000000 0.7250000}%
\special{ar 3400 814 480 480  0.8000000 0.9250000}%
\special{ar 3400 814 480 480  1.0000000 1.1250000}%
\special{ar 3400 814 480 480  1.2000000 1.3250000}%
\special{ar 3400 814 480 480  1.4000000 1.5250000}%
\special{ar 3400 814 480 480  1.6000000 1.7250000}%
\special{ar 3400 814 480 480  1.8000000 1.9250000}%
\special{ar 3400 814 480 480  2.0000000 2.1250000}%
\special{ar 3400 814 480 480  2.2000000 2.3250000}%
\special{ar 3400 814 480 480  2.4000000 2.5250000}%
\special{ar 3400 814 480 480  2.6000000 2.7250000}%
\special{ar 3400 814 480 480  2.8000000 2.9250000}%
\special{ar 3400 814 480 480  3.0000000 3.1250000}%
\special{ar 3400 814 480 480  3.2000000 3.3250000}%
\special{ar 3400 814 480 480  3.4000000 3.5250000}%
\special{ar 3400 814 480 480  3.6000000 3.7250000}%
\special{ar 3400 814 480 480  3.8000000 3.9250000}%
\special{ar 3400 814 480 480  4.0000000 4.1250000}%
\special{ar 3400 814 480 480  4.2000000 4.3250000}%
\special{ar 3400 814 480 480  4.4000000 4.5250000}%
\special{ar 3400 814 480 480  4.6000000 4.7250000}%
\special{ar 3400 814 480 480  4.8000000 4.9250000}%
\special{ar 3400 814 480 480  5.0000000 5.1250000}%
\special{ar 3400 814 480 480  5.2000000 5.3250000}%
\special{ar 3400 814 480 480  5.4000000 5.5250000}%
\special{ar 3400 814 480 480  5.6000000 5.7250000}%
\special{ar 3400 814 480 480  5.8000000 5.9250000}%
\special{ar 3400 814 480 480  6.0000000 6.1250000}%
\special{ar 3400 814 480 480  6.2000000 6.2832853}%
}}%
% STR 2 0 3 0 Black White
% 4 2256 734 2256 814 2 0 0 0
% $\longleftrightarrow$
\put(22.5600,-8.1400){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
% STR 2 0 3 0 Black White
% 4 200 94 200 174 2 0 0 0
% ($\omega 3$) \textit{jumping over a double point}
\put(2.0000,-1.7400){\makebox(0,0)[lb]{($\omega 3$) \textit{jumping over a double point}}}%
% LINE 1 0 3 0 Black White
% 4 840 814 1080 814 1800 814 1560 814
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 840 814}%
\special{pa 1080 814}%
\special{fp}%
\special{pa 1800 814}%
\special{pa 1560 814}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1320 814 1560 814 1560 814 1080 814
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1320 814 240 240  3.1415927 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3400 814 3640 814 3160 814 3640 814
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3400 814 240 240  6.2831853 6.2831853}%
\special{ar 3400 814 240 240  0.0000000 3.1415927}%
}}%
% LINE 1 0 3 0 Black White
% 4 2920 814 3160 814 3880 814 3640 814
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2920 814}%
\special{pa 3160 814}%
\special{fp}%
\special{pa 3880 814}%
\special{pa 3640 814}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1640 494 1000 1134 1000 494 1640 1134
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1640 494}%
\special{pa 1000 1134}%
\special{fp}%
\special{pa 1000 494}%
\special{pa 1640 1134}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3720 494 3080 1134 3080 494 3720 1134
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3720 494}%
\special{pa 3080 1134}%
\special{fp}%
\special{pa 3080 494}%
\special{pa 3720 1134}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 1152 646
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1152 646 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1488 646
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1488 646 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1320 814
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1320 814 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3400 814
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 814 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3224 990
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3224 990 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3568 990
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3568 990 26 26 0  6.28318530717959E+0000}%
}}%
\end{picture}%


==> non-trivial.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 29.6000, 23.5000)(  6.0000,-25.5000)
% CIRCLE 1 0 3 0 Black White
% 4 1720 2120 1400 2120 1400 2120 1880 2120
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1720 2120 320 320  6.2831853 6.2831853}%
\special{ar 1720 2120 320 320  0.0000000 3.1415927}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1720 520 2040 520 2040 520 1560 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1720 520 320 320  3.1415927 6.2831853}%
}}%
% SPLINE 1 0 3 0 Black White
% 41 1720 1800 1733 1802 1745 1808 1756 1818 1767 1830 1777 1847 1785 1866 1791 1887 1796 1910 1799 1935 1800 1960 1799 1985 1796 2010 1791 2033 1785 2054 1777 2073 1767 2090 1756 2102 1745 2112 1733 2118 1720 2120 1707 2118 1695 2112 1684 2102 1673 2090 1663 2073 1655 2054 1649 2033 1644 2010 1641 1985 1640 1960 1641 1935 1644 1910 1649 1887 1655 1866 1663 1847 1673 1830 1684 1818 1695 1808 1707 1802 1720 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1720 1800}%
\special{pa 1750 1812}%
\special{pa 1772 1836}%
\special{pa 1784 1864}%
\special{pa 1794 1896}%
\special{pa 1798 1926}%
\special{pa 1800 1958}%
\special{pa 1800 1990}%
\special{pa 1794 2022}%
\special{pa 1786 2054}%
\special{pa 1772 2082}%
\special{pa 1752 2106}%
\special{pa 1724 2120}%
\special{pa 1694 2112}%
\special{pa 1672 2088}%
\special{pa 1658 2060}%
\special{pa 1648 2028}%
\special{pa 1642 1998}%
\special{pa 1640 1966}%
\special{pa 1642 1934}%
\special{pa 1646 1902}%
\special{pa 1654 1870}%
\special{pa 1666 1842}%
\special{pa 1686 1816}%
\special{pa 1714 1802}%
\special{pa 1720 1800}%
\special{sp}%
}}%
% SPLINE 1 0 3 0 Black White
% 41 1720 1160 1733 1162 1745 1168 1756 1178 1767 1190 1777 1207 1785 1226 1791 1247 1796 1270 1799 1295 1800 1320 1799 1345 1796 1370 1791 1393 1785 1414 1777 1433 1767 1450 1756 1462 1745 1472 1733 1478 1720 1480 1707 1478 1695 1472 1684 1462 1673 1450 1663 1433 1655 1414 1649 1393 1644 1370 1641 1345 1640 1320 1641 1295 1644 1270 1649 1247 1655 1226 1663 1207 1673 1190 1684 1178 1695 1168 1707 1162 1720 1160
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1720 1160}%
\special{pa 1750 1172}%
\special{pa 1772 1196}%
\special{pa 1784 1224}%
\special{pa 1794 1256}%
\special{pa 1798 1286}%
\special{pa 1800 1318}%
\special{pa 1800 1350}%
\special{pa 1794 1382}%
\special{pa 1786 1414}%
\special{pa 1772 1442}%
\special{pa 1752 1466}%
\special{pa 1724 1480}%
\special{pa 1694 1472}%
\special{pa 1672 1448}%
\special{pa 1658 1420}%
\special{pa 1648 1388}%
\special{pa 1642 1358}%
\special{pa 1640 1326}%
\special{pa 1642 1294}%
\special{pa 1646 1262}%
\special{pa 1654 1230}%
\special{pa 1666 1202}%
\special{pa 1686 1176}%
\special{pa 1714 1162}%
\special{pa 1720 1160}%
\special{sp}%
}}%
% SPLINE 1 0 3 0 Black White
% 41 1720 520 1733 522 1745 528 1756 538 1767 550 1777 567 1785 586 1791 607 1796 630 1799 655 1800 680 1799 705 1796 730 1791 753 1785 774 1777 793 1767 810 1756 822 1745 832 1733 838 1720 840 1707 838 1695 832 1684 822 1673 810 1663 793 1655 774 1649 753 1644 730 1641 705 1640 680 1641 655 1644 630 1649 607 1655 586 1663 567 1673 550 1684 538 1695 528 1707 522 1720 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1720 520}%
\special{pa 1750 532}%
\special{pa 1772 556}%
\special{pa 1784 584}%
\special{pa 1794 616}%
\special{pa 1798 646}%
\special{pa 1800 678}%
\special{pa 1800 710}%
\special{pa 1794 742}%
\special{pa 1786 774}%
\special{pa 1772 802}%
\special{pa 1752 826}%
\special{pa 1724 840}%
\special{pa 1694 832}%
\special{pa 1672 808}%
\special{pa 1658 780}%
\special{pa 1648 748}%
\special{pa 1642 718}%
\special{pa 1640 686}%
\special{pa 1642 654}%
\special{pa 1646 622}%
\special{pa 1654 590}%
\special{pa 1666 562}%
\special{pa 1686 536}%
\special{pa 1714 522}%
\special{pa 1720 520}%
\special{sp}%
}}%
% SPLINE 2 0 3 0 Black White
% 41 1720 1640 1745 1644 1770 1656 1793 1675 1814 1701 1833 1734 1850 1772 1862 1814 1872 1861 1878 1910 1880 1960 1878 2010 1872 2059 1862 2106 1850 2148 1833 2186 1814 2219 1793 2245 1770 2264 1745 2276 1720 2280 1695 2276 1670 2264 1647 2245 1626 2219 1607 2186 1590 2148 1578 2106 1568 2059 1562 2010 1560 1960 1562 1910 1568 1861 1578 1814 1590 1772 1607 1734 1626 1701 1647 1675 1670 1656 1695 1644 1720 1640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1720 1640}%
\special{pa 1752 1646}%
\special{pa 1780 1662}%
\special{pa 1802 1686}%
\special{pa 1820 1712}%
\special{pa 1836 1740}%
\special{pa 1850 1768}%
\special{pa 1858 1800}%
\special{pa 1866 1830}%
\special{pa 1872 1862}%
\special{pa 1876 1894}%
\special{pa 1880 1926}%
\special{pa 1880 1958}%
\special{pa 1880 1990}%
\special{pa 1878 2022}%
\special{pa 1874 2054}%
\special{pa 1868 2084}%
\special{pa 1860 2116}%
\special{pa 1852 2146}%
\special{pa 1838 2176}%
\special{pa 1824 2204}%
\special{pa 1806 2230}%
\special{pa 1784 2254}%
\special{pa 1758 2272}%
\special{pa 1726 2280}%
\special{pa 1696 2276}%
\special{pa 1666 2262}%
\special{pa 1642 2240}%
\special{pa 1624 2214}%
\special{pa 1608 2188}%
\special{pa 1594 2158}%
\special{pa 1584 2128}%
\special{pa 1570 2066}%
\special{pa 1564 2034}%
\special{pa 1562 2002}%
\special{pa 1560 1970}%
\special{pa 1560 1938}%
\special{pa 1562 1906}%
\special{pa 1566 1874}%
\special{pa 1572 1842}%
\special{pa 1580 1812}%
\special{pa 1588 1780}%
\special{pa 1600 1750}%
\special{pa 1614 1722}%
\special{pa 1630 1696}%
\special{pa 1652 1672}%
\special{pa 1678 1652}%
\special{pa 1708 1642}%
\special{pa 1720 1640}%
\special{sp}%
}}%
% SPLINE 2 0 3 0 Black White
% 41 1720 1000 1745 1004 1770 1016 1793 1035 1814 1061 1833 1094 1850 1132 1862 1174 1872 1221 1878 1270 1880 1320 1878 1370 1872 1419 1862 1466 1850 1508 1833 1546 1814 1579 1793 1605 1770 1624 1745 1636 1720 1640 1695 1636 1670 1624 1647 1605 1626 1579 1607 1546 1590 1508 1578 1466 1568 1419 1562 1370 1560 1320 1562 1270 1568 1221 1578 1174 1590 1132 1607 1094 1626 1061 1647 1035 1670 1016 1695 1004 1720 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1720 1000}%
\special{pa 1752 1006}%
\special{pa 1780 1022}%
\special{pa 1802 1046}%
\special{pa 1820 1072}%
\special{pa 1836 1100}%
\special{pa 1850 1128}%
\special{pa 1858 1160}%
\special{pa 1866 1190}%
\special{pa 1872 1222}%
\special{pa 1876 1254}%
\special{pa 1880 1286}%
\special{pa 1880 1318}%
\special{pa 1880 1350}%
\special{pa 1878 1382}%
\special{pa 1874 1414}%
\special{pa 1868 1444}%
\special{pa 1860 1476}%
\special{pa 1852 1506}%
\special{pa 1838 1536}%
\special{pa 1824 1564}%
\special{pa 1806 1590}%
\special{pa 1784 1614}%
\special{pa 1758 1632}%
\special{pa 1726 1640}%
\special{pa 1696 1636}%
\special{pa 1666 1622}%
\special{pa 1642 1600}%
\special{pa 1624 1574}%
\special{pa 1608 1548}%
\special{pa 1594 1518}%
\special{pa 1584 1488}%
\special{pa 1570 1426}%
\special{pa 1564 1394}%
\special{pa 1562 1362}%
\special{pa 1560 1330}%
\special{pa 1560 1298}%
\special{pa 1562 1266}%
\special{pa 1566 1234}%
\special{pa 1572 1202}%
\special{pa 1580 1172}%
\special{pa 1588 1140}%
\special{pa 1600 1110}%
\special{pa 1614 1082}%
\special{pa 1630 1056}%
\special{pa 1652 1032}%
\special{pa 1678 1012}%
\special{pa 1708 1002}%
\special{pa 1720 1000}%
\special{sp}%
}}%
% SPLINE 2 0 3 0 Black White
% 41 1720 360 1745 364 1770 376 1793 395 1814 421 1833 454 1850 492 1862 534 1872 581 1878 630 1880 680 1878 730 1872 779 1862 826 1850 868 1833 906 1814 939 1793 965 1770 984 1745 996 1720 1000 1695 996 1670 984 1647 965 1626 939 1607 906 1590 868 1578 826 1568 779 1562 730 1560 680 1562 630 1568 581 1578 534 1590 492 1607 454 1626 421 1647 395 1670 376 1695 364 1720 360
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1720 360}%
\special{pa 1752 366}%
\special{pa 1780 382}%
\special{pa 1802 406}%
\special{pa 1820 432}%
\special{pa 1836 460}%
\special{pa 1850 488}%
\special{pa 1858 520}%
\special{pa 1866 550}%
\special{pa 1872 582}%
\special{pa 1876 614}%
\special{pa 1880 646}%
\special{pa 1880 678}%
\special{pa 1880 710}%
\special{pa 1878 742}%
\special{pa 1874 774}%
\special{pa 1868 804}%
\special{pa 1860 836}%
\special{pa 1852 866}%
\special{pa 1838 896}%
\special{pa 1824 924}%
\special{pa 1806 950}%
\special{pa 1784 974}%
\special{pa 1758 992}%
\special{pa 1726 1000}%
\special{pa 1696 996}%
\special{pa 1666 982}%
\special{pa 1642 960}%
\special{pa 1624 934}%
\special{pa 1608 908}%
\special{pa 1594 878}%
\special{pa 1584 848}%
\special{pa 1570 786}%
\special{pa 1564 754}%
\special{pa 1562 722}%
\special{pa 1560 690}%
\special{pa 1560 658}%
\special{pa 1562 626}%
\special{pa 1566 594}%
\special{pa 1572 562}%
\special{pa 1580 532}%
\special{pa 1588 500}%
\special{pa 1600 470}%
\special{pa 1614 442}%
\special{pa 1630 416}%
\special{pa 1652 392}%
\special{pa 1678 372}%
\special{pa 1708 362}%
\special{pa 1720 360}%
\special{sp}%
}}%
% DOT 0 0 3 0 Black White
% 1 1720 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1720 1000 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1720 1640
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1720 1640 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 2040 2120 2040 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2040 2120}%
\special{pa 2040 520}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1400 520 1400 2120
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1400 520}%
\special{pa 1400 2120}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1080 520 760 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1080 520}%
\special{pa 760 520}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 760 840 1080 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 760 840}%
\special{pa 1080 840}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 760 680 760 520 760 520 760 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 760 680 160 160  1.5707963 4.7123890}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1080 680 1160 840 1080 840 1080 520
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1080 680 80 160  4.7123890 6.2831853}%
\special{ar 1080 680 80 160  0.0000000 1.5707963}%
}}%
% ELLIPSE 1 1 3 0 Black White
% 4 1080 680 1000 840 1080 520 1080 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1080 680 80 160  1.5707963 2.0707963}%
\special{ar 1080 680 80 160  2.3707963 2.8707963}%
\special{ar 1080 680 80 160  3.1707963 3.6707963}%
\special{ar 1080 680 80 160  3.9707963 4.4707963}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 840 680 840 600 840 600 840 440
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 840 680 80 80  0.0000000 6.2831853}%
}}%
% LINE 1 0 3 0 Black White
% 2 1080 1160 760 1160
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1080 1160}%
\special{pa 760 1160}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 760 1480 1080 1480
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 760 1480}%
\special{pa 1080 1480}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 760 1320 760 1160 760 1160 760 1480
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 760 1320 160 160  1.5707963 4.7123890}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1080 1320 1160 1480 1080 1480 1080 1160
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1080 1320 80 160  4.7123890 6.2831853}%
\special{ar 1080 1320 80 160  0.0000000 1.5707963}%
}}%
% ELLIPSE 1 1 3 0 Black White
% 4 1080 1320 1000 1480 1080 1160 1080 1480
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1080 1320 80 160  1.5707963 2.0707963}%
\special{ar 1080 1320 80 160  2.3707963 2.8707963}%
\special{ar 1080 1320 80 160  3.1707963 3.6707963}%
\special{ar 1080 1320 80 160  3.9707963 4.4707963}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 840 1320 840 1240 840 1240 840 1080
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 840 1320 80 80  0.0000000 6.2831853}%
}}%
% LINE 1 0 3 0 Black White
% 2 1080 1800 760 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1080 1800}%
\special{pa 760 1800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 760 2120 1080 2120
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 760 2120}%
\special{pa 1080 2120}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 760 1960 760 1800 760 1800 760 2120
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 760 1960 160 160  1.5707963 4.7123890}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1080 1960 1160 2120 1080 2120 1080 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1080 1960 80 160  4.7123890 6.2831853}%
\special{ar 1080 1960 80 160  0.0000000 1.5707963}%
}}%
% ELLIPSE 1 1 3 0 Black White
% 4 1080 1960 1000 2120 1080 1800 1080 2120
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1080 1960 80 160  1.5707963 2.0707963}%
\special{ar 1080 1960 80 160  2.3707963 2.8707963}%
\special{ar 1080 1960 80 160  3.1707963 3.6707963}%
\special{ar 1080 1960 80 160  3.9707963 4.4707963}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 840 1960 840 1880 840 1880 840 1720
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 840 1960 80 80  0.0000000 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2520 1320 2360 840 2360 840 2360 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2520 1320 160 480  0.0000000 6.2831853}%
}}%
% LINE 1 0 3 0 Black White
% 2 2520 840 3480 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2520 840}%
\special{pa 3480 840}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2520 1800 3480 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2520 1800}%
\special{pa 3480 1800}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3480 1000 3560 1160 3480 1160 3480 840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3480 1000 80 160  4.7123890 6.2831853}%
\special{ar 3480 1000 80 160  0.0000000 1.5707963}%
}}%
% ELLIPSE 1 1 3 0 Black White
% 4 3480 1000 3400 1160 3480 840 3480 1160
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3480 1000 80 160  1.5707963 2.0707963}%
\special{ar 3480 1000 80 160  2.3707963 2.8707963}%
\special{ar 3480 1000 80 160  3.1707963 3.6707963}%
\special{ar 3480 1000 80 160  3.9707963 4.4707963}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3480 1640 3560 1800 3480 1800 3480 1480
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3480 1640 80 160  4.7123890 6.2831853}%
\special{ar 3480 1640 80 160  0.0000000 1.5707963}%
}}%
% ELLIPSE 1 1 3 0 Black White
% 4 3480 1640 3400 1800 3480 1480 3480 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3480 1640 80 160  1.5707963 2.0707963}%
\special{ar 3480 1640 80 160  2.3707963 2.8707963}%
\special{ar 3480 1640 80 160  3.1707963 3.6707963}%
\special{ar 3480 1640 80 160  3.9707963 4.4707963}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3480 1320 3320 1160 3480 1160 3480 1480
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3480 1320 160 160  1.5707963 4.7123890}%
}}%
% LINE 2 2 3 0 Black White
% 2 1720 2440 2520 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1720 2440}%
\special{pa 2520 1800}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2520 840 1720 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2520 840}%
\special{pa 1720 200}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 1720 840 1080 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1720 840}%
\special{pa 1080 840}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 1720 520 1080 520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1720 520}%
\special{pa 1080 520}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 1720 1160 1080 1160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1720 1160}%
\special{pa 1080 1160}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 1720 1480 1080 1480
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1720 1480}%
\special{pa 1080 1480}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 1720 1800 1080 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1720 1800}%
\special{pa 1080 1800}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 1720 2120 1080 2120
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1720 2120}%
\special{pa 1080 2120}%
\special{dt 0.045}%
}}%
% LINE 2 0 3 0 Black White
% 4 1880 1320 1920 1400 1880 1320 1840 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1880 1320}%
\special{pa 1920 1400}%
\special{fp}%
\special{pa 1880 1320}%
\special{pa 1840 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1560 680 1600 760 1560 680 1520 760
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1560 680}%
\special{pa 1600 760}%
\special{fp}%
\special{pa 1560 680}%
\special{pa 1520 760}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1560 1960 1600 2040 1560 1960 1520 2040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1560 1960}%
\special{pa 1600 2040}%
\special{fp}%
\special{pa 1560 1960}%
\special{pa 1520 2040}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1880 1960 1920 1880 1880 1960 1840 1880
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1880 1960}%
\special{pa 1920 1880}%
\special{fp}%
\special{pa 1880 1960}%
\special{pa 1840 1880}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1560 1320 1600 1240 1560 1320 1520 1240
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1560 1320}%
\special{pa 1600 1240}%
\special{fp}%
\special{pa 1560 1320}%
\special{pa 1520 1240}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1880 680 1920 600 1880 680 1840 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1880 680}%
\special{pa 1920 600}%
\special{fp}%
\special{pa 1880 680}%
\special{pa 1840 600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1560 2600 1560 2680 2 0 0 0
% $(N,C)$
\put(15.6000,-26.8000){\makebox(0,0)[lb]{$(N,C)$}}%
% STR 2 0 3 0 Black White
% 4 760 2600 760 2680 2 0 0 0
% $\Sigma_{1,1}\ 's$
\put(7.6000,-26.8000){\makebox(0,0)[lb]{$\Sigma_{1,1}\ 's$}}%
% STR 2 0 3 0 Black White
% 4 2840 2600 2840 2680 2 0 0 0
% $\Sigma_{0,r+1}$
\put(28.4000,-26.8000){\makebox(0,0)[lb]{$\Sigma_{0,r+1}$}}%
\end{picture}%


==> power-of-c.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 32.0000,  8.8000)(  4.0000,-10.2400)
% LINE 1 0 3 0 Black White
% 2 400 354 1680 354
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 400 354}%
\special{pa 1680 354}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 400 994 1680 994
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 400 994}%
\special{pa 1680 994}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 1040 994
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1040 994 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1040 354
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1040 354 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 2320 354 3600 354
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2320 354}%
\special{pa 3600 354}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2320 994 3600 994
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2320 994}%
\special{pa 3600 994}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 2960 994
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2960 994 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2960 354
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2960 354 26 26 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 1040 1074 1040 1154 2 0 0 0
% $*_0$
\put(10.4000,-11.5400){\makebox(0,0)[lb]{$*_0$}}%
% STR 2 0 3 0 Black White
% 4 2960 1074 2960 1154 2 0 0 0
% $*_0$
\put(29.6000,-11.5400){\makebox(0,0)[lb]{$*_0$}}%
% STR 2 0 3 0 Black White
% 4 2960 194 2960 274 2 0 0 0
% $*_1$
\put(29.6000,-2.7400){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White
% 4 1040 194 1040 274 2 0 0 0
% $*_1$
\put(10.4000,-2.7400){\makebox(0,0)[lb]{$*_1$}}%
% CIRCLE 2 0 3 0 Black White
% 4 1360 994 1360 674 1360 674 1040 994
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1360 994 320 320  3.1415927 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 720 354 1040 354 720 674 1040 354
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 720 354 320 320  6.2831853 6.2831853}%
\special{ar 720 354 320 320  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 400 674 720 674
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 674}%
\special{pa 720 674}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1360 674 1680 674
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1360 674}%
\special{pa 1680 674}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1520 674 1440 714
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1520 674}%
\special{pa 1440 714}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1520 674 1440 634
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1520 674}%
\special{pa 1440 634}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 560 674 480 714
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 560 674}%
\special{pa 480 714}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 560 674 480 634
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 560 674}%
\special{pa 480 634}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 440 786 440 866 2 0 0 0
% $\gamma c$
\put(4.4000,-8.6600){\makebox(0,0)[lb]{$\gamma c$}}%
% CIRCLE 2 0 3 0 Black White
% 4 3120 994 3120 834 3120 834 2960 994
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3120 994 160 160  3.1415927 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2800 354 2800 514 2800 514 2960 354
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 354 160 160  6.2831853 6.2831853}%
\special{ar 2800 354 160 160  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 3120 834 3600 834
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3120 834}%
\special{pa 3600 834}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2320 514 2800 514
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2320 514}%
\special{pa 2800 514}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2320 754 3600 754
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2320 754}%
\special{pa 3600 754}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2320 594 3600 594
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2320 594}%
\special{pa 3600 594}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2320 674 3600 674
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2320 674}%
\special{pa 3600 674}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3440 834 3360 874 3440 834 3360 794
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3440 834}%
\special{pa 3360 874}%
\special{fp}%
\special{pa 3440 834}%
\special{pa 3360 794}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3440 674 3360 714 3440 674 3360 634
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3440 674}%
\special{pa 3360 714}%
\special{fp}%
\special{pa 3440 674}%
\special{pa 3360 634}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3280 754 3200 794 3280 754 3200 714
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3280 754}%
\special{pa 3200 794}%
\special{fp}%
\special{pa 3280 754}%
\special{pa 3200 714}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3280 594 3200 634 3280 594 3200 554
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3280 594}%
\special{pa 3200 634}%
\special{fp}%
\special{pa 3280 594}%
\special{pa 3200 554}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2640 514 2560 554 2640 514 2560 474
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2640 514}%
\special{pa 2560 554}%
\special{fp}%
\special{pa 2640 514}%
\special{pa 2560 474}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2360 860 2360 940 2 0 0 0
% $\gamma c^k$
\put(23.6000,-9.4000){\makebox(0,0)[lb]{$\gamma c^k$}}%
\end{picture}%


==> secondbasepoint.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 15.0400, 14.6200)( 14.5000,-18.6200)
% CIRCLE 2 0 3 0 Black White
% 4 1530 840 1450 840 1530 760 1610 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1530 840 80 80  6.2831853 6.2831853}%
\special{ar 1530 840 80 80  0.0000000 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 4 1610 840 1562 864 1610 840 1638 884
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1610 840}%
\special{pa 1562 864}%
\special{fp}%
\special{pa 1610 840}%
\special{pa 1638 884}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2954 1300 2774 400 2774 400 2774 2020
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2954 1300 180 900  2.4668517 3.9269908}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 2954 1300 2774 400 2954 400 2774 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2954 1300 180 900  3.9269908 3.9492130}%
\special{ar 2954 1300 180 900  4.0158797 4.0381019}%
\special{ar 2954 1300 180 900  4.1047686 4.1269908}%
\special{ar 2954 1300 180 900  4.1936575 4.2158797}%
\special{ar 2954 1300 180 900  4.2825464 4.3047686}%
\special{ar 2954 1300 180 900  4.3714353 4.3936575}%
\special{ar 2954 1300 180 900  4.4603242 4.4825464}%
\special{ar 2954 1300 180 900  4.5492130 4.5714353}%
\special{ar 2954 1300 180 900  4.6381019 4.6603242}%
}}%
% STR 2 0 3 0 Black White
% 4 1850 1460 1850 1560 2 0 0 0
% $S$
\put(18.5000,-15.6000){\makebox(0,0)[lb]{$S$}}%
% DOT 0 0 3 0 Black White
% 1 2774 1120
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2774 1120 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2774 1390
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2774 1390 26 26 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 2828 1075 2828 1165 2 0 0 0
% $*$
\put(28.2800,-11.6500){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White
% 4 2828 1345 2828 1435 2 0 0 0
% $\bullet$
\put(28.2800,-14.3500){\makebox(0,0)[lb]{$\bullet$}}%
% LINE 1 0 3 0 Black White
% 4 2774 1237 2675 1300 2774 1237 2855 1309
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2774 1238}%
\special{pa 2676 1300}%
\special{fp}%
\special{pa 2774 1238}%
\special{pa 2856 1310}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2540 1255 2540 1345 2 0 0 0
% $\nu$
\put(25.4000,-13.4500){\makebox(0,0)[lb]{$\nu$}}%
% STR 2 0 3 0 Black White
% 4 2873 1777 2873 1867 2 0 0 0
% $\partial S$
\put(28.7300,-18.6700){\makebox(0,0)[lb]{$\partial S$}}%
\end{picture}%


==> symp-gen.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 30.0000, 14.5000)(  2.0000,-15.1400)
% ELLIPSE 1 0 3 0 Black White
% 4 3040 874 2880 1514 2880 1514 2880 1514
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3040 874 160 640  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 840 874 840 234 840 234 840 1194
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 840 874 640 640  1.5707963 4.7123890}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 840 874 840 634 840 634 840 634
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 840 874 240 240  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1960 874 1960 634 1960 634 1960 634
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1960 874 240 240  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 840 874 1240 874 1240 874 840 1114
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 840 874 400 400  1.5707963 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1960 874 2360 874 2360 874 1960 1274
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1960 874 400 400  1.5707963 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1640 874 1240 874 1240 874 1640 1194
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1640 874 400 400  1.5707963 3.1415927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2760 874 2360 874 2360 874 2760 1354
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2760 874 400 400  1.5707963 3.1415927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1480 874 1080 874 1080 874 1480 1274
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1480 874 400 400  1.5707963 3.1415927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2600 874 2200 874 2200 874 2600 1274
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 874 400 400  1.5707963 3.1415927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1800 874 1400 874 1400 874 1800 1274
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1800 874 400 400  1.5707963 3.1415927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2920 874 2520 874 2520 874 2920 1274
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2920 874 400 400  1.5707963 3.1415927}%
}}%
% SPLINE 2 1 3 0 Black White
% 7 2200 874 2200 794 2200 714 2200 554 2280 314 2360 234 2360 234
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 874}%
\special{pa 2200 714}%
\special{pa 2200 682}%
\special{pa 2200 650}%
\special{pa 2198 618}%
\special{pa 2198 586}%
\special{pa 2200 554}%
\special{pa 2204 522}%
\special{pa 2208 490}%
\special{pa 2216 458}%
\special{pa 2224 426}%
\special{pa 2234 396}%
\special{pa 2248 366}%
\special{pa 2264 338}%
\special{pa 2282 312}%
\special{pa 2304 288}%
\special{pa 2326 266}%
\special{pa 2350 244}%
\special{pa 2360 234}%
\special{sp 0.070}%
}}%
% SPLINE 2 0 3 0 Black White
% 7 2520 874 2520 794 2520 714 2520 554 2440 314 2360 234 2360 234
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2520 874}%
\special{pa 2520 714}%
\special{pa 2522 682}%
\special{pa 2522 650}%
\special{pa 2522 618}%
\special{pa 2522 586}%
\special{pa 2520 554}%
\special{pa 2518 522}%
\special{pa 2512 490}%
\special{pa 2506 458}%
\special{pa 2498 426}%
\special{pa 2486 396}%
\special{pa 2472 366}%
\special{pa 2456 338}%
\special{pa 2438 312}%
\special{pa 2418 288}%
\special{pa 2396 266}%
\special{pa 2372 244}%
\special{pa 2360 234}%
\special{sp}%
}}%
% SPLINE 2 1 3 0 Black White
% 7 1080 874 1080 794 1080 714 1080 554 1160 314 1240 234 1240 234
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1080 874}%
\special{pa 1080 714}%
\special{pa 1080 682}%
\special{pa 1080 650}%
\special{pa 1078 618}%
\special{pa 1078 586}%
\special{pa 1080 554}%
\special{pa 1084 522}%
\special{pa 1088 490}%
\special{pa 1096 458}%
\special{pa 1104 426}%
\special{pa 1114 396}%
\special{pa 1128 366}%
\special{pa 1144 338}%
\special{pa 1162 312}%
\special{pa 1184 288}%
\special{pa 1206 266}%
\special{pa 1230 244}%
\special{pa 1240 234}%
\special{sp 0.070}%
}}%
% SPLINE 2 0 3 0 Black White
% 7 1400 874 1400 794 1400 714 1400 554 1320 314 1240 234 1240 234
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 874}%
\special{pa 1400 714}%
\special{pa 1402 682}%
\special{pa 1402 650}%
\special{pa 1402 618}%
\special{pa 1402 586}%
\special{pa 1400 554}%
\special{pa 1398 522}%
\special{pa 1392 490}%
\special{pa 1386 458}%
\special{pa 1378 426}%
\special{pa 1366 396}%
\special{pa 1352 366}%
\special{pa 1336 338}%
\special{pa 1318 312}%
\special{pa 1298 288}%
\special{pa 1276 266}%
\special{pa 1252 244}%
\special{pa 1240 234}%
\special{sp}%
}}%
% LINE 2 0 3 0 Black White
% 2 840 1274 2920 1274
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 840 1274}%
\special{pa 2920 1274}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 840 1514 3036 1514
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 840 1514}%
\special{pa 3036 1514}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 840 234 3036 234
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 840 234}%
\special{pa 3036 234}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 2 2920 1274 2920 1274
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2920 1274 26 26 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2920 1274 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 4 1380 634 1400 554 1400 554 1420 634
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1380 634}%
\special{pa 1400 554}%
\special{fp}%
\special{pa 1400 554}%
\special{pa 1420 634}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2500 634 2520 554 2520 554 2540 634
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2500 634}%
\special{pa 2520 554}%
\special{fp}%
\special{pa 2520 554}%
\special{pa 2540 634}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 780 454 860 474 860 474 780 494
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 780 454}%
\special{pa 860 474}%
\special{fp}%
\special{pa 860 474}%
\special{pa 780 494}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1900 454 1980 474 1980 474 1900 494
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1900 454}%
\special{pa 1980 474}%
\special{fp}%
\special{pa 1980 474}%
\special{pa 1900 494}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2920 1378 2968 1444 2968 1444 2957 1363
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2920 1378}%
\special{pa 2968 1444}%
\special{fp}%
\special{pa 2968 1444}%
\special{pa 2958 1364}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 488 462 488 502 2 0 0 0
% $\alpha_1$
\put(4.8800,-5.0200){\makebox(0,0)[lb]{$\alpha_1$}}%
% STR 2 0 3 0 Black White
% 4 1196 162 1196 202 2 0 0 0
% $\beta_1$
\put(11.9600,-2.0200){\makebox(0,0)[lb]{$\beta_1$}}%
% STR 2 0 3 0 Black White
% 4 1720 402 1720 442 2 0 0 0
% $\alpha_2$
\put(17.2000,-4.4200){\makebox(0,0)[lb]{$\alpha_2$}}%
% STR 2 0 3 0 Black White
% 4 2300 154 2300 194 2 0 0 0
% $\beta_2$
\put(23.0000,-1.9400){\makebox(0,0)[lb]{$\beta_2$}}%
% STR 2 0 3 0 Black White
% 4 2948 1158 2948 1198 2 0 0 0
% $*$
\put(29.4800,-11.9800){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White
% 4 2780 1406 2780 1446 2 0 0 0
% $\zeta$
\put(27.8000,-14.4600){\makebox(0,0)[lb]{$\zeta$}}%
% CIRCLE 2 0 3 0 Black White
% 4 2720 386 2640 386 2720 306 2800 386
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2720 386 80 80  6.2831853 6.2831853}%
\special{ar 2720 386 80 80  0.0000000 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 4 2800 386 2752 410 2800 386 2828 430
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 386}%
\special{pa 2752 410}%
\special{fp}%
\special{pa 2800 386}%
\special{pa 2828 430}%
\special{fp}%
}}%
\end{picture}%


==> type3.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 36.0000,  9.5900)(  4.0000,-11.6900)
% LINE 1 0 3 0 Black White
% 2 400 561 1840 561
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 400 562}%
\special{pa 1840 562}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1120 381 760 921 760 201 1480 201
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1120 382 360 540  5.9614348 6.2831853}%
\special{ar 1120 382 360 540  0.0000000 3.4633432}%
}}%
% DOT 0 0 3 0 Black White
% 1 778 561
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 778 562 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1462 561
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1462 562 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 4 580 561 490 471 580 561 490 651
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 580 562}%
\special{pa 490 472}%
\special{fp}%
\special{pa 580 562}%
\special{pa 490 652}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1120 921 1057 804 1120 921 1012 1002
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1120 922}%
\special{pa 1058 804}%
\special{fp}%
\special{pa 1120 922}%
\special{pa 1012 1002}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 481 687 481 777 2 0 0 0
% $\gamma$
\put(4.8100,-7.7700){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 634 273 634 363 2 0 0 0
% $\alpha$
\put(6.3400,-3.6300){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White
% 4 841 435 841 525 2 0 0 0
% $p$
\put(8.4100,-5.2500){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 1561 435 1561 525 2 0 0 0
% $q$
\put(15.6100,-5.2500){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 760 1209 760 1299 2 0 0 0
% $\gamma^{-1}(p)< \gamma^{-1}(q)$
\put(7.6000,-12.9900){\makebox(0,0)[lb]{$\gamma^{-1}(p)< \gamma^{-1}(q)$}}%
% LINE 1 0 3 0 Black White
% 2 2560 561 4000 561
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2560 562}%
\special{pa 4000 562}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3280 381 2920 921 2920 201 3640 201
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3280 382 360 540  5.9614348 6.2831853}%
\special{ar 3280 382 360 540  0.0000000 3.4633432}%
}}%
% DOT 0 0 3 0 Black White
% 1 2938 561
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2938 562 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3622 561
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3622 562 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 4 2740 561 2650 471 2740 561 2650 651
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2740 562}%
\special{pa 2650 472}%
\special{fp}%
\special{pa 2740 562}%
\special{pa 2650 652}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3280 921 3217 804 3280 921 3172 1002
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3280 922}%
\special{pa 3218 804}%
\special{fp}%
\special{pa 3280 922}%
\special{pa 3172 1002}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2641 687 2641 777 2 0 0 0
% $\gamma$
\put(26.4100,-7.7700){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 2794 273 2794 363 2 0 0 0
% $\alpha$
\put(27.9400,-3.6300){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White
% 4 3001 435 3001 525 2 0 0 0
% $q$
\put(30.0100,-5.2500){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 3721 435 3721 525 2 0 0 0
% $p$
\put(37.2100,-5.2500){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 2920 1209 2920 1299 2 0 0 0
% $\gamma^{-1}(q)< \gamma^{-1}(p)$
\put(29.2000,-12.9900){\makebox(0,0)[lb]{$\gamma^{-1}(q)< \gamma^{-1}(p)$}}%
\end{picture}%


==> x-and-y.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 34.0000,  6.0000)(  6.0000,-10.0000)
% LINE 1 0 3 0 Black White
% 2 1000 400 1000 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1000 400}%
\special{pa 1000 1000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1000 700 600 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 700}%
\special{pa 600 900}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1000 700 600 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 700}%
\special{pa 600 500}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 1000 700
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 700 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 4 800 600 800 680 800 600 870 560
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 680}%
\special{fp}%
\special{pa 800 600}%
\special{pa 870 560}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 800 800 800 720 800 800 870 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 720}%
\special{fp}%
\special{pa 800 800}%
\special{pa 870 840}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1800 600 1800 520 1800 600 1730 640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1800 520}%
\special{fp}%
\special{pa 1800 600}%
\special{pa 1730 640}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 830 850 830 950 2 0 0 0
% $x$
\put(8.3000,-9.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White
% 4 830 430 830 530 2 0 0 0
% $y$
\put(8.3000,-5.3000){\makebox(0,0)[lb]{$y$}}%
% LINE 1 0 3 0 Black White
% 2 2000 400 2000 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 400}%
\special{pa 2000 1000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2000 700 1600 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 1600 900}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2000 700 1600 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 1600 500}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 2000 700
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 700 26 26 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 1830 850 1830 950 2 0 0 0
% $x$
\put(18.3000,-9.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White
% 4 1830 430 1830 530 2 0 0 0
% $y$
\put(18.3000,-5.3000){\makebox(0,0)[lb]{$y$}}%
% LINE 1 0 3 0 Black White
% 2 3000 400 3000 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3000 400}%
\special{pa 3000 1000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3000 700 2600 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 700}%
\special{pa 2600 900}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3000 700 2600 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 700}%
\special{pa 2600 500}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3000 700
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3000 700 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 4 2800 800 2800 880 2800 800 2730 760
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 800}%
\special{pa 2800 880}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 2730 760}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2800 600 2800 680 2800 600 2870 560
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2800 680}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 2870 560}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2830 850 2830 950 2 0 0 0
% $x$
\put(28.3000,-9.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White
% 4 2830 430 2830 530 2 0 0 0
% $y$
\put(28.3000,-5.3000){\makebox(0,0)[lb]{$y$}}%
% LINE 1 0 3 0 Black White
% 2 4000 400 4000 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4000 400}%
\special{pa 4000 1000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4000 700 3600 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 700}%
\special{pa 3600 900}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4000 700 3600 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 700}%
\special{pa 3600 500}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 4000 700
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4000 700 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 4 3800 800 3800 880 3800 800 3730 760
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 800}%
\special{pa 3800 880}%
\special{fp}%
\special{pa 3800 800}%
\special{pa 3730 760}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3830 850 3830 950 2 0 0 0
% $x$
\put(38.3000,-9.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White
% 4 3830 430 3830 530 2 0 0 0
% $y$
\put(38.3000,-5.3000){\makebox(0,0)[lb]{$y$}}%
% LINE 2 0 3 0 Black White
% 4 1800 800 1800 720 1800 800 1870 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 800}%
\special{pa 1800 720}%
\special{fp}%
\special{pa 1800 800}%
\special{pa 1870 840}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3800 600 3800 520 3800 600 3730 640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 600}%
\special{pa 3800 520}%
\special{fp}%
\special{pa 3800 600}%
\special{pa 3730 640}%
\special{fp}%
}}%
\end{picture}%

